FlyingDrones: A Dataset and Benchmark for Optical Flow Estimation from UAV motion

Optical flow is an important cue for drone analysis in aerial surveillance, airspace monitoring, and long-range target tracking, where motion remains informative when appearance is weak. Estimating the motion of small Unmanned Aerial Vehicles, however, is difficult because distant targets occupy few pixels, have low contrast, and move against complex dynamic backgrounds. Standard optical-flow benchmarks emphasize large, object-centric motions and therefore do not characterize distant aerial targets well. We introduce FlyingDrones, a generated benchmark with dense ground-truth optical flow and segmentation masks derived from physically based rendering, and define resolution-normalized metrics (EPE Norm) that normalize flow by image dimensions. We evaluate 16 state-of-the-art model families on a motion- and size-stratified subset of 999 flow pairs at three resolutions. Every family recovers drone motion better than the zero-flow reference, but the gap between families widens with resolution: at 1920x1080, global-matching, recurrent, transformer, and short-window temporal models separate clearly from pyramid, classical, self-supervised, lightweight, and diffusion models. Within-family checkpoint spread is comparable to or larger than between-family spread, so the training curriculum is as important as the architecture. Two complementary studies test the benchmark beyond synthetic accuracy: a ground-truth-free motion-alignment evaluation on 21 cameras of real UAV footage shows that the synthetic ranking carries a moderate, significant signal about real-world performance (Spearman \r{ho} = 0.63 over 41 checkpoints) while the exact top ranks differ, and a fine-tuning study shows that 800 FlyingDrones pairs reduce held-out drone-region error by up to 37% and improve drone localization on the real footage for all four architectures tested.

==> (inline-0) <==
\begin{tabular}{cllrrrrrr}
    \toprule
    Cls & Model & Checkpoint & EPE [95\% CI] & EPE$_\text{n}$ & Px1 & Px3 & Px5 & Fl \\
    \midrule
    T & UniMatch$^\ddagger$ & gmflow-scale2-regrefine6-sintelft-6e39e2b9 & 1.557 {\scriptsize[1.42,1.70]} & 0.097 & 25.26 & 12.12 & 7.931 & 12.12 \\
    M & VideoFlow$^\dagger$$^\ddagger$ & BOF\_sintel & 1.582 {\scriptsize[1.45,1.72]} & 0.099 & 26.66 & 12.06 & 8.111 & 12.05 \\
    T & FlowFormer++$^\ddagger$ & things\_288960 & 1.840 {\scriptsize[1.67,2.02]} & 0.115 & 29.26 & 13.92 & 9.244 & 13.92 \\
    C & SEA-RAFT & Tartan-C-T-TSKH432x960-M (sintel) & 1.883 {\scriptsize[1.70,2.08]} & 0.115 & 27.80 & 14.37 & 10.14 & 14.37 \\
    M & MemFlow$^\dagger$$^\ddagger$ & MemFlowNet\_T\_sintel & 1.965 {\scriptsize[1.77,2.18]} & 0.120 & 29.76 & 15.17 & 10.64 & 15.17 \\
    T & GMFlow$^\ddagger$ & gmflow\_with\_refine\_sintel-3ed1cf48 & 1.996 {\scriptsize[1.82,2.19]} & 0.124 & 32.64 & 15.65 & 9.978 & 15.65 \\
    C & RAFT$^\ddagger$ & raft-sintel & 2.047 {\scriptsize[1.86,2.24]} & 0.127 & 34.04 & 14.97 & 9.926 & 14.95 \\
    C & WAFT$^\ddagger$ & tar-c-t & 2.086 {\scriptsize[1.90,2.28]} & 0.130 & 31.04 & 17.72 & 12.25 & 17.72 \\
    P & FlowNet2 & FlowNet2\_checkpoint & 3.136 {\scriptsize[2.81,3.48]} & 0.191 & 40.67 & 23.80 & 17.56 & 23.79 \\
    E & ARFlow & KITTI15/pwclite\_ar & 3.175 {\scriptsize[2.72,3.67]} & 0.195 & 32.03 & 20.23 & 15.28 & 20.22 \\
    P & LiteFlowNet3$^\ddagger$ & liteflownet3-sintel & 3.275 {\scriptsize[2.90,3.67]} & 0.199 & 40.50 & 24.33 & 17.72 & 24.33 \\
    P & VCN & vcn\_weights/chairs/finetune\_141999 & 3.829 {\scriptsize[3.44,4.24]} & 0.235 & 52.15 & 29.35 & 20.76 & 29.34 \\
    P & PyFlow (C2F) & fast & 4.051 {\scriptsize[3.40,4.76]} & 0.251 & 27.82 & 19.96 & 16.69 & 19.96 \\
    P & PWC-Net & pwc\_net & 4.404 {\scriptsize[3.97,4.86]} & 0.268 & 53.00 & 33.83 & 25.53 & 33.83 \\
    E & FastFlowNet & fastflownet\_ft\_kitti & 4.425 {\scriptsize[3.92,4.97]} & 0.269 & 47.42 & 30.31 & 23.65 & 30.30 \\
    M & FlowDiffusion (DDVM) & pipeline-305000 & 5.125 {\scriptsize[4.65,5.62]} & 0.314 & 65.22 & 40.55 & 29.25 & 40.54 \\
    \midrule
    -- & Zero flow (reference) & -- & 7.549 {\scriptsize[6.98,8.13]} & 0.450 & 85.60 & 64.00 & 43.43 & 64.00 \\
    \bottomrule
  \end{tabular}
\begin{longtable}{>{\raggedright\arraybackslash}p{2.25cm}>{\raggedright\arraybackslash}p{4.2cm}>{\raggedright\arraybackslash}p{1.7cm}rrrrrr}
\caption{Full-frame evaluation results on FlyingDrones, all model families, on the stratified subset (999 flow pairs; each reference frame $t$ is paired with $t-1$). Rows grouped by model family, resolution, then checkpoint. \textit{Italic}: best result within the model family at that resolution (lowest full-frame EPE). EPE is end-point error; EPE$_\text{n}$ is the resolution-normalized EPE; Px$k$ is the percentage of pixels with error $>k$; Fl is the outlier rate (within 0.02 percentage points of Px3 here). $\dagger$~marks the two families consuming more than two input frames: VideoFlow (\texttt{BOF\_*} three frames, \texttt{MOF\_*} five) and MemFlow (recurrent memory over an extended window). $\ddagger$~marks $1920\times1080$ runs that used tiled inference ($960\times432$ tiles; $960\times288$ for FlowFormer++ \texttt{things\_288960}). The three SEA-RAFT rows are the separately released \texttt{kitti}, \texttt{sintel} and \texttt{spring} checkpoints. The last block is the zero-flow reference (predicting $\mathbf{0}$ everywhere).}\label{tab:agg-full}\\
\toprule
\textbf{Model} & \textbf{Checkpoint} & \textbf{Res.} & \textbf{EPE} & \textbf{EPE$_\text{n}$} & \textbf{Px1} & \textbf{Px3} & \textbf{Px5} & \textbf{Fl} \\
\midrule
\endfirsthead

\multicolumn{9}{l}{\textit{Table~\ref{tab:agg-full} continued from previous page.}} \\
\toprule
\textbf{Model} & \textbf{Checkpoint} & \textbf{Res.} & \textbf{EPE} & \textbf{EPE$_\text{n}$} & \textbf{Px1} & \textbf{Px3} & \textbf{Px5} & \textbf{Fl} \\
\midrule
\endhead

\midrule
\multicolumn{9}{r}{\textit{Continued on next page.}} \\
\endfoot

\bottomrule
\endlastfoot

  ARFlow & CityScapes/pwclite\_ar & 480$\times$270 & 0.331 & 0.091 & 7.451 & 0.645 & 0.025 & 0.645 \\
  ARFlow & KITTI12/pwclite\_ar & 480$\times$270 & 0.168 & 0.048 & 2.342 & 0.177 & 0.064 & 0.177 \\
  \textit{ARFlow} & \textit{KITTI12/pwclite\_ar\_mv} & \textit{480$\times$270} & \textit{0.150} & \textit{0.042} & \textit{2.371} & \textit{0.128} & \textit{0.025} & \textit{0.128} \\
  ARFlow & KITTI15/pwclite\_ar & 480$\times$270 & 0.189 & 0.051 & 2.962 & 0.513 & 0.256 & 0.513 \\
  ARFlow & KITTI15/pwclite\_ar\_mv & 480$\times$270 & 0.157 & 0.043 & 2.373 & 0.273 & 0.112 & 0.273 \\
  ARFlow & KITTI15/pwclite\_raw & 480$\times$270 & 0.225 & 0.059 & 2.524 & 0.371 & 0.271 & 0.371 \\
  ARFlow & Sintel/pwclite\_ar & 480$\times$270 & 0.234 & 0.063 & 5.846 & 0.342 & 0.017 & 0.342 \\
  ARFlow & Sintel/pwclite\_ar\_mv & 480$\times$270 & 0.218 & 0.061 & 5.283 & 0.567 & 0.017 & 0.567 \\
  ARFlow & Sintel/pwclite\_raw & 480$\times$270 & 0.320 & 0.090 & 10.15 & 0.851 & 0.019 & 0.851 \\
  ARFlow & CityScapes/pwclite\_ar & 960$\times$432 & 0.542 & 0.081 & 15.31 & 3.752 & 1.583 & 3.752 \\
  ARFlow & KITTI12/pwclite\_ar & 960$\times$432 & 0.444 & 0.059 & 7.042 & 2.476 & 1.441 & 2.476 \\
  \textit{ARFlow} & \textit{KITTI12/pwclite\_ar\_mv} & \textit{960$\times$432} & \textit{0.304} & \textit{0.042} & \textit{6.519} & \textit{2.145} & \textit{1.137} & \textit{2.145} \\
  ARFlow & KITTI15/pwclite\_ar & 960$\times$432 & 0.396 & 0.056 & 7.842 & 2.508 & 1.320 & 2.508 \\
  ARFlow & KITTI15/pwclite\_ar\_mv & 960$\times$432 & 0.425 & 0.056 & 8.023 & 3.328 & 1.965 & 3.328 \\
  ARFlow & KITTI15/pwclite\_raw & 960$\times$432 & 0.589 & 0.073 & 6.413 & 2.336 & 1.808 & 2.336 \\
  ARFlow & Sintel/pwclite\_ar & 960$\times$432 & 0.456 & 0.066 & 13.64 & 3.548 & 1.391 & 3.548 \\
  ARFlow & Sintel/pwclite\_ar\_mv & 960$\times$432 & 0.457 & 0.068 & 13.09 & 4.109 & 1.772 & 4.109 \\
  ARFlow & Sintel/pwclite\_raw & 960$\times$432 & 0.577 & 0.088 & 19.31 & 4.520 & 1.978 & 4.520 \\
  ARFlow & CityScapes/pwclite\_ar & 1920$\times$1080 & 1.101 & 0.076 & 24.20 & 12.12 & 5.343 & 12.12 \\
  ARFlow & KITTI12/pwclite\_ar & 1920$\times$1080 & 1.021 & 0.061 & 11.95 & 7.665 & 4.929 & 7.665 \\
  \textit{ARFlow} & \textit{KITTI12/pwclite\_ar\_mv} & \textit{1920$\times$1080} & \textit{0.684} & \textit{0.044} & \textit{12.40} & \textit{6.649} & \textit{3.568} & \textit{6.648} \\
  ARFlow & KITTI15/pwclite\_ar & 1920$\times$1080 & 1.585 & 0.097 & 19.27 & 13.60 & 8.527 & 13.60 \\
  ARFlow & KITTI15/pwclite\_ar\_mv & 1920$\times$1080 & 0.955 & 0.061 & 16.40 & 10.12 & 5.438 & 10.12 \\
  ARFlow & KITTI15/pwclite\_raw & 1920$\times$1080 & 1.521 & 0.088 & 12.72 & 8.891 & 6.468 & 8.891 \\
  ARFlow & Sintel/pwclite\_ar & 1920$\times$1080 & 1.111 & 0.075 & 22.67 & 14.09 & 6.105 & 14.09 \\
  ARFlow & Sintel/pwclite\_ar\_mv & 1920$\times$1080 & 1.146 & 0.079 & 22.15 & 15.00 & 7.225 & 15.00 \\
  ARFlow & Sintel/pwclite\_raw & 1920$\times$1080 & 1.218 & 0.085 & 24.45 & 15.23 & 7.440 & 15.23 \\
\midrule
  FastFlowNet & fastflownet\_chairs & 480$\times$270 & 0.540 & 0.153 & 16.32 & 1.233 & 0.093 & 1.233 \\
  \textit{FastFlowNet} & \textit{fastflownet\_ft\_kitti} & \textit{480$\times$270} & \textit{0.477} & \textit{0.135} & \textit{14.02} & \textit{1.066} & \textit{0.072} & \textit{1.066} \\
  FastFlowNet & fastflownet\_ft\_mix & 480$\times$270 & 0.507 & 0.145 & 15.38 & 1.058 & 0.087 & 1.058 \\
  FastFlowNet & fastflownet\_ft\_sintel & 480$\times$270 & 0.495 & 0.140 & 14.66 & 1.007 & 0.076 & 1.007 \\
  FastFlowNet & fastflownet\_things3d & 480$\times$270 & 0.539 & 0.154 & 15.66 & 1.118 & 0.078 & 1.118 \\
  FastFlowNet & fastflownet\_chairs & 960$\times$432 & 0.682 & 0.107 & 20.54 & 4.535 & 1.969 & 4.535 \\
  FastFlowNet & fastflownet\_ft\_kitti & 960$\times$432 & 0.655 & 0.103 & 20.10 & 4.655 & 1.969 & 4.655 \\
  \textit{FastFlowNet} & \textit{fastflownet\_ft\_mix} & \textit{960$\times$432} & \textit{0.647} & \textit{0.102} & \textit{20.14} & \textit{4.490} & \textit{1.957} & \textit{4.490} \\
  FastFlowNet & fastflownet\_ft\_sintel & 960$\times$432 & 0.650 & 0.102 & 20.14 & 4.495 & 1.948 & 4.495 \\
  FastFlowNet & fastflownet\_things3d & 960$\times$432 & 0.680 & 0.107 & 20.27 & 4.473 & 2.010 & 4.473 \\
  FastFlowNet & fastflownet\_chairs & 1920$\times$1080 & 3.792 & 0.309 & 25.42 & 16.14 & 7.830 & 16.14 \\
  FastFlowNet & fastflownet\_ft\_kitti & 1920$\times$1080 & 2.491 & 0.168 & 25.76 & 16.14 & 8.349 & 16.14 \\
  \textit{FastFlowNet} & \textit{fastflownet\_ft\_mix} & \textit{1920$\times$1080} & \textit{1.815} & \textit{0.139} & \textit{25.15} & \textit{15.36} & \textit{7.915} & \textit{15.36} \\
  FastFlowNet & fastflownet\_ft\_sintel & 1920$\times$1080 & 2.612 & 0.211 & 25.26 & 15.58 & 8.170 & 15.58 \\
  FastFlowNet & fastflownet\_things3d & 1920$\times$1080 & 2.680 & 0.208 & 26.14 & 16.46 & 8.672 & 16.46 \\
\midrule
  \textit{FlowDiffusion (DDVM)} & \textit{pipeline-305000} & \textit{480$\times$270} & \textit{0.324} & \textit{0.090} & \textit{10.33} & \textit{0.898} & \textit{0.016} & \textit{0.898} \\
  FlowDiffusion (DDVM) & pipeline-900000 & 480$\times$270 & 0.325 & 0.090 & 10.53 & 0.935 & 0.015 & 0.935 \\
  \textit{FlowDiffusion (DDVM)} & \textit{pipeline-305000} & \textit{960$\times$432} & \textit{0.611} & \textit{0.091} & \textit{19.58} & \textit{4.244} & \textit{1.811} & \textit{4.244} \\
  FlowDiffusion (DDVM) & pipeline-900000 & 960$\times$432 & 0.611 & 0.092 & 19.74 & 4.375 & 1.814 & 4.375 \\
  FlowDiffusion (DDVM) & pipeline-305000 & 1920$\times$1080 & 1.418 & 0.098 & 29.80 & 15.67 & 7.026 & 15.67 \\
  \textit{FlowDiffusion (DDVM)} & \textit{pipeline-900000} & \textit{1920$\times$1080} & \textit{1.404} & \textit{0.097} & \textit{28.92} & \textit{15.83} & \textit{7.313} & \textit{15.83} \\
\midrule
  FlowFormer++ & kitti & 480$\times$270 & 0.373 & 0.107 & 10.80 & 0.516 & 0.019 & 0.516 \\
  \textit{FlowFormer++} & \textit{sintel} & \textit{480$\times$270} & \textit{0.307} & \textit{0.086} & \textit{9.753} & \textit{0.891} & \textit{0.014} & \textit{0.891} \\
  FlowFormer++ & things & 480$\times$270 & 0.325 & 0.090 & 10.26 & 0.807 & 0.012 & 0.807 \\
  FlowFormer++ & things\_288960 & 480$\times$270 & 0.331 & 0.092 & 10.70 & 1.018 & 0.012 & 1.018 \\
  FlowFormer++ & kitti & 960$\times$432 & 1.110 & 0.147 & 20.37 & 5.638 & 3.071 & 5.638 \\
  \textit{FlowFormer++} & \textit{sintel} & \textit{960$\times$432} & \textit{0.552} & \textit{0.084} & \textit{19.04} & \textit{4.381} & \textit{1.910} & \textit{4.381} \\
  FlowFormer++ & things & 960$\times$432 & 0.572 & 0.086 & 19.46 & 4.638 & 1.841 & 4.638 \\
  FlowFormer++ & things\_288960 & 960$\times$432 & 0.588 & 0.089 & 19.73 & 4.658 & 2.040 & 4.658 \\
  FlowFormer++ & kitti & 1920$\times$1080$^\ddagger$ & 1.791 & 0.118 & 25.03 & 16.64 & 8.130 & 16.64 \\
  \textit{FlowFormer++} & \textit{sintel} & \textit{1920$\times$1080$^\ddagger$} & \textit{1.178} & \textit{0.082} & \textit{24.29} & \textit{15.24} & \textit{7.447} & \textit{15.24} \\
  FlowFormer++ & things & 1920$\times$1080$^\ddagger$ & 1.199 & 0.083 & 24.83 & 15.66 & 7.386 & 15.66 \\
  FlowFormer++ & things\_288960 & 1920$\times$1080$^\ddagger$ & 1.219 & 0.085 & 25.26 & 16.08 & 7.453 & 16.08 \\
\midrule
  \textit{FlowNet2} & \textit{FlowNet2\_checkpoint} & \textit{480$\times$270} & \textit{0.314} & \textit{0.087} & \textit{9.998} & \textit{0.800} & \textit{0.019} & \textit{0.800} \\
  FlowNet2 & FlowNet2-C\_checkpoint & 480$\times$270 & 0.645 & 0.185 & 14.80 & 1.058 & 0.133 & 1.058 \\
  FlowNet2 & FlowNet2-CS\_checkpoint & 480$\times$270 & 0.445 & 0.124 & 11.22 & 0.877 & 0.034 & 0.877 \\
  FlowNet2 & FlowNet2-CSS-ft-sd\_checkpoint & 480$\times$270 & 0.341 & 0.096 & 9.150 & 0.709 & 0.019 & 0.709 \\
  FlowNet2 & FlowNet2-S\_checkpoint & 480$\times$270 & 0.633 & 0.182 & 15.72 & 1.021 & 0.023 & 1.021 \\
  FlowNet2 & FlowNet2-SD\_checkpoint & 480$\times$270 & 0.320 & 0.089 & 9.820 & 0.448 & 0.016 & 0.448 \\
  FlowNet2 & FlowNet2\_checkpoint & 960$\times$432 & 0.551 & 0.084 & 18.64 & 4.324 & 1.799 & 4.324 \\
  FlowNet2 & FlowNet2-C\_checkpoint & 960$\times$432 & 0.815 & 0.127 & 22.06 & 4.739 & 1.594 & 4.739 \\
  FlowNet2 & FlowNet2-CS\_checkpoint & 960$\times$432 & 0.676 & 0.103 & 20.08 & 4.200 & 1.676 & 4.200 \\
  FlowNet2 & FlowNet2-CSS-ft-sd\_checkpoint & 960$\times$432 & 0.581 & 0.089 & 18.43 & 4.303 & 1.763 & 4.303 \\
  FlowNet2 & FlowNet2-S\_checkpoint & 960$\times$432 & 0.845 & 0.134 & 22.51 & 4.655 & 1.621 & 4.655 \\
  \textit{FlowNet2} & \textit{FlowNet2-SD\_checkpoint} & \textit{960$\times$432} & \textit{0.550} & \textit{0.083} & \textit{18.67} & \textit{4.178} & \textit{1.293} & \textit{4.178} \\
  FlowNet2 & FlowNet2\_checkpoint & 1920$\times$1080 & 1.178 & 0.082 & 24.20 & 15.20 & 7.175 & 15.20 \\
  FlowNet2 & FlowNet2-C\_checkpoint & 1920$\times$1080 & 1.618 & 0.113 & 28.98 & 15.96 & 7.853 & 15.96 \\
  FlowNet2 & FlowNet2-CS\_checkpoint & 1920$\times$1080 & 1.330 & 0.092 & 25.63 & 15.93 & 7.402 & 15.93 \\
  FlowNet2 & FlowNet2-CSS-ft-sd\_checkpoint & 1920$\times$1080 & 1.199 & 0.084 & 23.94 & 15.12 & 7.146 & 15.12 \\
  FlowNet2 & FlowNet2-S\_checkpoint & 1920$\times$1080 & 1.444 & 0.101 & 27.58 & 15.53 & 7.250 & 15.53 \\
  \textit{FlowNet2} & \textit{FlowNet2-SD\_checkpoint} & \textit{1920$\times$1080} & \textit{1.163} & \textit{0.081} & \textit{24.51} & \textit{14.67} & \textit{6.647} & \textit{14.67} \\
\midrule
  GMFlow & gmflow\_chairs-1d776046 & 480$\times$270 & 0.357 & 0.101 & 6.718 & 0.662 & 0.018 & 0.662 \\
  GMFlow & gmflow\_kitti-285701a8 & 480$\times$270 & 0.520 & 0.138 & 14.60 & 0.422 & 0.018 & 0.422 \\
  GMFlow & gmflow\_sintel-0c07dcb3 & 480$\times$270 & 0.422 & 0.111 & 6.908 & 0.255 & 0.014 & 0.255 \\
  GMFlow & gmflow\_things-e9887eda & 480$\times$270 & 0.385 & 0.104 & 4.859 & 0.403 & 0.014 & 0.403 \\
  \textit{GMFlow} & \textit{gmflow\_with\_refine\_chairs-020cc9be} & \textit{480$\times$270} & \textit{0.334} & \textit{0.093} & \textit{7.829} & \textit{0.663} & \textit{0.016} & \textit{0.663} \\
  GMFlow & gmflow\_with\_refine\_kitti-8d3b9786 & 480$\times$270 & 0.518 & 0.136 & 11.18 & 0.194 & 0.045 & 0.194 \\
  GMFlow & gmflow\_with\_refine\_sintel-3ed1cf48 & 480$\times$270 & 0.438 & 0.113 & 7.813 & 0.206 & 0.014 & 0.206 \\
  GMFlow & gmflow\_with\_refine\_things-36579974 & 480$\times$270 & 0.401 & 0.108 & 4.929 & 0.108 & 0.013 & 0.108 \\
  GMFlow & gmflow\_chairs-1d776046 & 960$\times$432 & 1.093 & 0.145 & 43.78 & 8.781 & 1.084 & 8.781 \\
  GMFlow & gmflow\_kitti-285701a8 & 960$\times$432 & 0.791 & 0.127 & 19.94 & 4.879 & 2.106 & 4.879 \\
  GMFlow & gmflow\_sintel-0c07dcb3 & 960$\times$432 & 0.769 & 0.135 & 20.67 & 5.438 & 1.718 & 5.438 \\
  GMFlow & gmflow\_things-e9887eda & 960$\times$432 & 0.679 & 0.103 & 20.48 & 4.657 & 1.734 & 4.657 \\
  GMFlow & gmflow\_with\_refine\_chairs-020cc9be & 960$\times$432 & 0.826 & 0.113 & 22.02 & 4.287 & 1.945 & 4.287 \\
  GMFlow & gmflow\_with\_refine\_kitti-8d3b9786 & 960$\times$432 & 0.747 & 0.127 & 19.11 & 5.143 & 2.077 & 5.143 \\
  GMFlow & gmflow\_with\_refine\_sintel-3ed1cf48 & 960$\times$432 & 0.648 & 0.106 & 15.56 & 4.531 & 1.675 & 4.531 \\
  \textit{GMFlow} & \textit{gmflow\_with\_refine\_things-36579974} & \textit{960$\times$432} & \textit{0.590} & \textit{0.090} & \textit{19.13} & \textit{4.415} & \textit{1.855} & \textit{4.415} \\
  GMFlow & gmflow\_chairs-1d776046 & 1920$\times$1080$^\ddagger$ & 1.654 & 0.108 & 44.87 & 18.16 & 7.290 & 18.16 \\
  GMFlow & gmflow\_kitti-285701a8 & 1920$\times$1080$^\ddagger$ & 1.391 & 0.100 & 24.11 & 17.02 & 7.247 & 17.02 \\
  GMFlow & gmflow\_sintel-0c07dcb3 & 1920$\times$1080$^\ddagger$ & 1.365 & 0.100 & 25.16 & 17.48 & 6.654 & 17.48 \\
  GMFlow & gmflow\_things-e9887eda & 1920$\times$1080$^\ddagger$ & 1.280 & 0.089 & 25.21 & 15.88 & 7.242 & 15.88 \\
  GMFlow & gmflow\_with\_refine\_chairs-020cc9be & 1920$\times$1080$^\ddagger$ & 1.391 & 0.093 & 26.58 & 14.84 & 7.405 & 14.84 \\
  GMFlow & gmflow\_with\_refine\_kitti-8d3b9786 & 1920$\times$1080$^\ddagger$ & 1.424 & 0.105 & 27.00 & 16.94 & 7.136 & 16.94 \\
  GMFlow & gmflow\_with\_refine\_sintel-3ed1cf48 & 1920$\times$1080$^\ddagger$ & 1.305 & 0.094 & 23.59 & 14.32 & 7.384 & 14.32 \\
  \textit{GMFlow} & \textit{gmflow\_with\_refine\_things-36579974} & \textit{1920$\times$1080$^\ddagger$} & \textit{1.212} & \textit{0.084} & \textit{24.40} & \textit{15.07} & \textit{7.303} & \textit{15.07} \\
\midrule
  LiteFlowNet3 & liteflownet3-kitti & 480$\times$270 & 0.452 & 0.127 & 13.70 & 0.702 & 0.020 & 0.702 \\
  LiteFlowNet3 & liteflownet3-sintel & 480$\times$270 & 0.368 & 0.103 & 11.74 & 0.758 & 0.013 & 0.758 \\
  LiteFlowNet3 & liteflownet3s-kitti & 480$\times$270 & 0.436 & 0.123 & 13.72 & 0.880 & 0.019 & 0.880 \\
  \textit{LiteFlowNet3} & \textit{liteflownet3s-sintel} & \textit{480$\times$270} & \textit{0.355} & \textit{0.099} & \textit{11.57} & \textit{0.794} & \textit{0.015} & \textit{0.794} \\
  LiteFlowNet3 & liteflownet3-kitti & 960$\times$432 & 0.667 & 0.104 & 20.54 & 4.459 & 1.992 & 4.459 \\
  LiteFlowNet3 & liteflownet3-sintel & 960$\times$432 & 0.605 & 0.093 & 19.75 & 4.433 & 1.907 & 4.433 \\
  LiteFlowNet3 & liteflownet3s-kitti & 960$\times$432 & 0.657 & 0.102 & 20.64 & 4.459 & 2.031 & 4.459 \\
  \textit{LiteFlowNet3} & \textit{liteflownet3s-sintel} & \textit{960$\times$432} & \textit{0.595} & \textit{0.091} & \textit{19.58} & \textit{4.391} & \textit{1.926} & \textit{4.391} \\
  LiteFlowNet3 & liteflownet3-kitti & 1920$\times$1080$^\ddagger$ & 1.277 & 0.089 & 25.43 & 14.87 & 7.541 & 14.87 \\
  LiteFlowNet3 & liteflownet3-sintel & 1920$\times$1080$^\ddagger$ & 1.219 & 0.085 & 24.97 & 14.94 & 7.481 & 14.94 \\
  LiteFlowNet3 & liteflownet3s-kitti & 1920$\times$1080$^\ddagger$ & 1.276 & 0.089 & 25.42 & 15.02 & 7.535 & 15.02 \\
  \textit{LiteFlowNet3} & \textit{liteflownet3s-sintel} & \textit{1920$\times$1080$^\ddagger$} & \textit{1.217} & \textit{0.085} & \textit{24.69} & \textit{15.11} & \textit{7.427} & \textit{15.11} \\
\midrule
  MemFlow$^\dagger$ & MemFlowNet\_T\_kitti & 480$\times$270 & 0.749 & 0.185 & 11.56 & 1.454 & 0.533 & 1.454 \\
  MemFlow$^\dagger$ & MemFlowNet\_T\_sintel & 480$\times$270 & 0.304 & 0.085 & 10.10 & 0.871 & 0.012 & 0.871 \\
  MemFlow$^\dagger$ & MemFlowNet\_T\_things & 480$\times$270 & 0.313 & 0.087 & 10.01 & 0.810 & 0.015 & 0.810 \\
  MemFlow$^\dagger$ & MemFlowNet\_T\_things\_kitti & 480$\times$270 & 0.320 & 0.090 & 9.804 & 0.999 & 0.014 & 0.999 \\
  MemFlow$^\dagger$ & MemFlowNet\_kitti & 480$\times$270 & 0.338 & 0.096 & 9.153 & 0.893 & 0.020 & 0.893 \\
  \textit{MemFlow$^\dagger$} & \textit{MemFlowNet\_sintel} & \textit{480$\times$270} & \textit{0.301} & \textit{0.084} & \textit{9.972} & \textit{0.760} & \textit{0.011} & \textit{0.760} \\
  MemFlow$^\dagger$ & MemFlowNet\_spring & 480$\times$270 & 0.303 & 0.084 & 10.32 & 0.917 & 0.013 & 0.917 \\
  MemFlow$^\dagger$ & MemFlowNet\_things & 480$\times$270 & 0.312 & 0.086 & 9.935 & 0.760 & 0.014 & 0.760 \\
  MemFlow$^\dagger$ & MemFlowNet\_T\_kitti & 960$\times$432 & 1.412 & 0.182 & 21.89 & 5.709 & 3.206 & 5.709 \\
  MemFlow$^\dagger$ & MemFlowNet\_T\_sintel & 960$\times$432 & 0.551 & 0.083 & 19.14 & 4.520 & 1.904 & 4.520 \\
  MemFlow$^\dagger$ & MemFlowNet\_T\_things & 960$\times$432 & 0.564 & 0.085 & 19.41 & 4.590 & 1.816 & 4.590 \\
  MemFlow$^\dagger$ & MemFlowNet\_T\_things\_kitti & 960$\times$432 & 0.569 & 0.086 & 19.55 & 4.243 & 1.812 & 4.243 \\
  MemFlow$^\dagger$ & MemFlowNet\_kitti & 960$\times$432 & 0.589 & 0.092 & 18.52 & 4.341 & 1.764 & 4.341 \\
  \textit{MemFlow$^\dagger$} & \textit{MemFlowNet\_sintel} & \textit{960$\times$432} & \textit{0.550} & \textit{0.083} & \textit{19.18} & \textit{4.556} & \textit{1.791} & \textit{4.556} \\
  MemFlow$^\dagger$ & MemFlowNet\_spring & 960$\times$432 & 0.554 & 0.083 & 19.45 & 4.658 & 1.803 & 4.658 \\
  MemFlow$^\dagger$ & MemFlowNet\_things & 960$\times$432 & 0.557 & 0.084 & 19.26 & 4.544 & 1.805 & 4.544 \\
  MemFlow$^\dagger$ & MemFlowNet\_T\_kitti & 1920$\times$1080$^\ddagger$ & 7.444 & 0.414 & 28.02 & 20.31 & 13.04 & 20.31 \\
  MemFlow$^\dagger$ & MemFlowNet\_T\_sintel & 1920$\times$1080$^\ddagger$ & 1.168 & 0.081 & 24.36 & 15.09 & 7.296 & 15.09 \\
  MemFlow$^\dagger$ & MemFlowNet\_T\_things & 1920$\times$1080$^\ddagger$ & 1.190 & 0.083 & 24.80 & 15.57 & 7.360 & 15.57 \\
  MemFlow$^\dagger$ & MemFlowNet\_T\_things\_kitti & 1920$\times$1080$^\ddagger$ & 1.404 & 0.100 & 26.22 & 16.23 & 7.793 & 16.23 \\
  MemFlow$^\dagger$ & MemFlowNet\_kitti & 1920$\times$1080$^\ddagger$ & 1.250 & 0.088 & 24.56 & 15.57 & 7.402 & 15.57 \\
  \textit{MemFlow$^\dagger$} & \textit{MemFlowNet\_sintel} & \textit{1920$\times$1080$^\ddagger$} & \textit{1.165} & \textit{0.081} & \textit{24.36} & \textit{15.05} & \textit{7.233} & \textit{15.05} \\
  MemFlow$^\dagger$ & MemFlowNet\_spring & 1920$\times$1080$^\ddagger$ & 1.171 & 0.082 & 24.55 & 15.20 & 7.299 & 15.20 \\
  MemFlow$^\dagger$ & MemFlowNet\_things & 1920$\times$1080$^\ddagger$ & 1.178 & 0.082 & 24.44 & 15.18 & 7.352 & 15.18 \\
\midrule
  \textit{PWC-Net} & \textit{pwc\_net} & \textit{480$\times$270} & \textit{0.340} & \textit{0.094} & \textit{10.41} & \textit{0.781} & \textit{0.018} & \textit{0.781} \\
  PWC-Net & pwc\_net\_chairs & 480$\times$270 & 0.432 & 0.123 & 11.09 & 0.680 & 0.014 & 0.680 \\
  \textit{PWC-Net} & \textit{pwc\_net} & \textit{960$\times$432} & \textit{0.589} & \textit{0.089} & \textit{19.58} & \textit{4.437} & \textit{1.878} & \textit{4.437} \\
  PWC-Net & pwc\_net\_chairs & 960$\times$432 & 0.672 & 0.105 & 20.08 & 4.358 & 1.794 & 4.358 \\
  \textit{PWC-Net} & \textit{pwc\_net} & \textit{1920$\times$1080} & \textit{1.215} & \textit{0.084} & \textit{25.09} & \textit{14.98} & \textit{7.563} & \textit{14.98} \\
  PWC-Net & pwc\_net\_chairs & 1920$\times$1080 & 3.750 & 0.293 & 26.11 & 16.15 & 8.195 & 16.15 \\
\midrule
  PyFlow (C2F) & accurate & 480$\times$270 & 0.347 & 0.098 & 10.72 & 0.865 & 0.035 & 0.865 \\
  PyFlow (C2F) & default & 480$\times$270 & 0.323 & 0.090 & 10.37 & 0.830 & 0.020 & 0.830 \\
  \textit{PyFlow (C2F)} & \textit{fast} & \textit{480$\times$270} & \textit{0.318} & \textit{0.089} & \textit{10.60} & \textit{0.443} & \textit{0.020} & \textit{0.443} \\
  PyFlow (C2F) & accurate & 960$\times$432 & 0.596 & 0.092 & 19.63 & 4.511 & 1.853 & 4.511 \\
  PyFlow (C2F) & default & 960$\times$432 & 0.567 & 0.087 & 19.28 & 4.342 & 1.891 & 4.342 \\
  \textit{PyFlow (C2F)} & \textit{fast} & \textit{960$\times$432} & \textit{0.566} & \textit{0.087} & \textit{19.45} & \textit{4.322} & \textit{1.670} & \textit{4.322} \\
  PyFlow (C2F) & accurate & 1920$\times$1080 & 1.244 & 0.087 & 24.55 & 15.41 & 7.426 & 15.41 \\
  PyFlow (C2F) & default & 1920$\times$1080 & 1.199 & 0.084 & 24.41 & 15.33 & 7.331 & 15.33 \\
  \textit{PyFlow (C2F)} & \textit{fast} & \textit{1920$\times$1080} & \textit{1.196} & \textit{0.083} & \textit{24.63} & \textit{15.39} & \textit{7.337} & \textit{15.39} \\
\midrule
  RAFT & raft-chairs & 480$\times$270 & 0.336 & 0.094 & 9.989 & 1.008 & 0.018 & 1.008 \\
  RAFT & raft-kitti & 480$\times$270 & 0.387 & 0.114 & 10.77 & 1.108 & 0.017 & 1.108 \\
  \textit{RAFT} & \textit{raft-sintel} & \textit{480$\times$270} & \textit{0.308} & \textit{0.086} & \textit{9.962} & \textit{0.836} & \textit{0.013} & \textit{0.836} \\
  RAFT & raft-small & 480$\times$270 & 0.350 & 0.098 & 10.31 & 0.919 & 0.014 & 0.919 \\
  RAFT & raft-things & 480$\times$270 & 0.327 & 0.091 & 10.46 & 0.888 & 0.016 & 0.888 \\
  RAFT & raft-chairs & 960$\times$432 & 0.591 & 0.090 & 19.38 & 4.202 & 1.969 & 4.202 \\
  RAFT & raft-kitti & 960$\times$432 & 0.675 & 0.111 & 19.36 & 4.924 & 2.477 & 4.924 \\
  \textit{RAFT} & \textit{raft-sintel} & \textit{960$\times$432} & \textit{0.551} & \textit{0.084} & \textit{19.00} & \textit{4.368} & \textit{1.809} & \textit{4.368} \\
  RAFT & raft-small & 960$\times$432 & 0.604 & 0.093 & 19.32 & 4.317 & 1.881 & 4.317 \\
  RAFT & raft-things & 960$\times$432 & 0.582 & 0.088 & 19.58 & 4.675 & 1.954 & 4.675 \\
  RAFT & raft-chairs & 1920$\times$1080$^\ddagger$ & 1.226 & 0.085 & 25.43 & 15.22 & 7.308 & 15.22 \\
  RAFT & raft-kitti & 1920$\times$1080$^\ddagger$ & 1.337 & 0.096 & 25.28 & 17.07 & 8.166 & 17.07 \\
  \textit{RAFT} & \textit{raft-sintel} & \textit{1920$\times$1080$^\ddagger$} & \textit{1.176} & \textit{0.082} & \textit{24.44} & \textit{15.16} & \textit{7.266} & \textit{15.16} \\
  RAFT & raft-small & 1920$\times$1080$^\ddagger$ & 1.228 & 0.086 & 24.72 & 15.37 & 7.426 & 15.37 \\
  RAFT & raft-things & 1920$\times$1080$^\ddagger$ & 1.203 & 0.084 & 24.75 & 15.80 & 7.400 & 15.80 \\
\midrule
  SEA-RAFT & Tartan-C-T-TSKH-kitti432x960-M & 480$\times$270 & 0.325 & 0.093 & 10.16 & 0.840 & 0.016 & 0.840 \\
  \textit{SEA-RAFT} & \textit{Tartan-C-T-TSKH432x960-M (sintel)} & \textit{480$\times$270} & \textit{0.307} & \textit{0.085} & \textit{10.25} & \textit{0.803} & \textit{0.013} & \textit{0.803} \\
  SEA-RAFT & Tartan-C-T-TSKH-spring540x960-M & 480$\times$270 & 0.348 & 0.099 & 10.23 & 1.086 & 0.016 & 1.086 \\
  SEA-RAFT & Tartan-C-T-TSKH-kitti432x960-M & 960$\times$432 & 0.569 & 0.088 & 19.35 & 4.493 & 1.810 & 4.493 \\
  \textit{SEA-RAFT} & \textit{Tartan-C-T-TSKH432x960-M (sintel)} & \textit{960$\times$432} & \textit{0.549} & \textit{0.083} & \textit{19.31} & \textit{4.517} & \textit{1.793} & \textit{4.517} \\
  SEA-RAFT & Tartan-C-T-TSKH-spring540x960-M & 960$\times$432 & 0.582 & 0.092 & 19.06 & 3.942 & 2.161 & 3.942 \\
  SEA-RAFT & Tartan-C-T-TSKH-kitti432x960-M & 1920$\times$1080 & 1.204 & 0.084 & 24.42 & 15.20 & 7.337 & 15.20 \\
  \textit{SEA-RAFT} & \textit{Tartan-C-T-TSKH432x960-M (sintel)} & \textit{1920$\times$1080} & \textit{1.171} & \textit{0.081} & \textit{24.36} & \textit{15.24} & \textit{7.384} & \textit{15.24} \\
  SEA-RAFT & Tartan-C-T-TSKH-spring540x960-M & 1920$\times$1080 & 1.211 & 0.085 & 25.15 & 15.49 & 7.401 & 15.49 \\
\midrule
  UniMatch & gmflow-scale1-mixdata-train320x576-4c3a6e9a & 480$\times$270 & 0.358 & 0.099 & 6.066 & 0.638 & 0.013 & 0.638 \\
  UniMatch & gmflow-scale1-things-e9887eda & 480$\times$270 & 0.385 & 0.104 & 4.859 & 0.403 & 0.013 & 0.403 \\
  UniMatch & gmflow-scale2-mixdata-train320x576-9ff1c094 & 480$\times$270 & 0.328 & 0.090 & 6.508 & 0.398 & 0.011 & 0.398 \\
  UniMatch & gmflow-scale2-regrefine6-kitti15-25b554d7 & 480$\times$270 & 0.325 & 0.094 & 3.649 & 0.279 & 0.022 & 0.279 \\
  UniMatch & gmflow-scale2-regrefine6-mixdata-train320x576-4e7b215d & 480$\times$270 & 0.275 & 0.078 & 7.951 & 0.627 & 0.010 & 0.627 \\
  \textit{UniMatch} & \textit{gmflow-scale2-regrefine6-sintelft-6e39e2b9} & \textit{480$\times$270} & \textit{0.234} & \textit{0.069} & \textit{5.301} & \textit{0.228} & \textit{0.016} & \textit{0.228} \\
  UniMatch & gmflow-scale2-regrefine6-things-776ed612 & 480$\times$270 & 0.312 & 0.087 & 9.486 & 0.625 & 0.013 & 0.625 \\
  UniMatch & gmflow-scale2-sintel-3ed1cf48 & 480$\times$270 & 0.438 & 0.113 & 7.813 & 0.207 & 0.014 & 0.207 \\
  UniMatch & gmflow-scale2-things-36579974 & 480$\times$270 & 0.401 & 0.108 & 4.929 & 0.108 & 0.013 & 0.108 \\
  UniMatch & gmflow-scale1-mixdata-train320x576-4c3a6e9a & 960$\times$432 & 1.110 & 0.168 & 37.80 & 9.112 & 1.100 & 9.112 \\
  UniMatch & gmflow-scale1-things-e9887eda & 960$\times$432 & 0.679 & 0.103 & 20.48 & 4.657 & 1.734 & 4.657 \\
  UniMatch & gmflow-scale2-mixdata-train320x576-9ff1c094 & 960$\times$432 & 0.686 & 0.102 & 17.92 & 5.813 & 1.576 & 5.813 \\
  UniMatch & gmflow-scale2-regrefine6-kitti15-25b554d7 & 960$\times$432 & 0.624 & 0.102 & 16.82 & 4.203 & 1.699 & 4.203 \\
  UniMatch & gmflow-scale2-regrefine6-mixdata-train320x576-4e7b215d & 960$\times$432 & 0.593 & 0.092 & 18.82 & 4.765 & 1.746 & 4.765 \\
  \textit{UniMatch} & \textit{gmflow-scale2-regrefine6-sintelft-6e39e2b9} & \textit{960$\times$432} & \textit{0.547} & \textit{0.084} & \textit{18.77} & \textit{4.401} & \textit{1.810} & \textit{4.401} \\
  UniMatch & gmflow-scale2-regrefine6-things-776ed612 & 960$\times$432 & 0.571 & 0.086 & 19.18 & 4.520 & 1.990 & 4.520 \\
  UniMatch & gmflow-scale2-sintel-3ed1cf48 & 960$\times$432 & 0.648 & 0.106 & 15.56 & 4.531 & 1.675 & 4.531 \\
  UniMatch & gmflow-scale2-things-36579974 & 960$\times$432 & 0.590 & 0.090 & 19.13 & 4.415 & 1.855 & 4.415 \\
  UniMatch & gmflow-scale1-mixdata-train320x576-4c3a6e9a & 1920$\times$1080$^\ddagger$ & 1.589 & 0.110 & 35.24 & 19.25 & 6.792 & 19.25 \\
  UniMatch & gmflow-scale1-things-e9887eda & 1920$\times$1080$^\ddagger$ & 1.280 & 0.089 & 25.21 & 15.88 & 7.242 & 15.88 \\
  UniMatch & gmflow-scale2-mixdata-train320x576-9ff1c094 & 1920$\times$1080$^\ddagger$ & 1.293 & 0.089 & 24.43 & 14.79 & 7.385 & 14.79 \\
  UniMatch & gmflow-scale2-regrefine6-kitti15-25b554d7 & 1920$\times$1080$^\ddagger$ & 1.283 & 0.092 & 23.49 & 16.05 & 7.062 & 16.05 \\
  UniMatch & gmflow-scale2-regrefine6-mixdata-train320x576-4e7b215d & 1920$\times$1080$^\ddagger$ & 1.215 & 0.085 & 24.72 & 15.31 & 7.296 & 15.31 \\
  \textit{UniMatch} & \textit{gmflow-scale2-regrefine6-sintelft-6e39e2b9} & \textit{1920$\times$1080$^\ddagger$} & \textit{1.163} & \textit{0.081} & \textit{23.85} & \textit{14.93} & \textit{7.327} & \textit{14.93} \\
  UniMatch & gmflow-scale2-regrefine6-things-776ed612 & 1920$\times$1080$^\ddagger$ & 1.207 & 0.084 & 24.57 & 15.13 & 7.606 & 15.13 \\
  UniMatch & gmflow-scale2-sintel-3ed1cf48 & 1920$\times$1080$^\ddagger$ & 1.305 & 0.094 & 23.59 & 14.32 & 7.384 & 14.32 \\
  UniMatch & gmflow-scale2-things-36579974 & 1920$\times$1080$^\ddagger$ & 1.212 & 0.084 & 24.40 & 15.07 & 7.303 & 15.07 \\
\midrule
  VCN & vcn\_weights/chairs/finetune\_141999 & 480$\times$270 & 0.353 & 0.098 & 10.94 & 0.526 & 0.015 & 0.526 \\
  VCN & vcn\_weights/kitti-ft-trainval/finetune\_149999 & 480$\times$270 & 0.637 & 0.173 & 13.71 & 1.389 & 0.552 & 1.389 \\
  \textit{VCN} & \textit{vcn\_weights/sintel-ft-trainval/finetune\_67999} & \textit{480$\times$270} & \textit{0.348} & \textit{0.097} & \textit{11.00} & \textit{0.710} & \textit{0.014} & \textit{0.710} \\
  VCN & vcn\_small\_weights/chairs/finetune\_139999 & 480$\times$270 & 0.386 & 0.108 & 10.95 & 0.921 & 0.016 & 0.921 \\
  VCN & vcn\_small\_weights/things/finetune\_183999 & 480$\times$270 & 0.476 & 0.136 & 13.74 & 1.295 & 0.053 & 1.295 \\
  VCN & vcn\_weights/things/finetune\_211999 & 480$\times$270 & 0.405 & 0.114 & 11.74 & 0.803 & 0.148 & 0.803 \\
  VCN & vcn\_weights/things/finetune\_239999 & 480$\times$270 & 0.419 & 0.120 & 12.13 & 1.161 & 0.303 & 1.161 \\
  \textit{VCN} & \textit{vcn\_weights/chairs/finetune\_141999} & \textit{960$\times$432} & \textit{0.594} & \textit{0.091} & \textit{19.54} & \textit{4.172} & \textit{1.861} & \textit{4.172} \\
  VCN & vcn\_weights/kitti-ft-trainval/finetune\_149999 & 960$\times$432 & 5.507 & 0.947 & 24.75 & 12.20 & 10.09 & 12.20 \\
  VCN & vcn\_weights/sintel-ft-trainval/finetune\_67999 & 960$\times$432 & 0.641 & 0.099 & 19.60 & 4.373 & 1.819 & 4.373 \\
  VCN & vcn\_small\_weights/chairs/finetune\_139999 & 960$\times$432 & 0.656 & 0.101 & 19.95 & 4.404 & 1.715 & 4.404 \\
  VCN & vcn\_small\_weights/things/finetune\_183999 & 960$\times$432 & 2.760 & 0.390 & 23.28 & 7.400 & 3.750 & 7.400 \\
  VCN & vcn\_weights/things/finetune\_211999 & 960$\times$432 & 1.041 & 0.154 & 21.11 & 5.941 & 3.306 & 5.941 \\
  VCN & vcn\_weights/things/finetune\_239999 & 960$\times$432 & 1.610 & 0.298 & 21.50 & 6.330 & 4.048 & 6.330 \\
  \textit{VCN} & \textit{vcn\_weights/chairs/finetune\_141999} & \textit{1920$\times$1080} & \textit{1.220} & \textit{0.085} & \textit{25.02} & \textit{14.48} & \textit{7.469} & \textit{14.48} \\
  VCN & vcn\_weights/kitti-ft-trainval/finetune\_149999 & 1920$\times$1080 & 30.02 & 2.032 & 32.60 & 28.36 & 25.07 & 28.36 \\
  VCN & vcn\_weights/sintel-ft-trainval/finetune\_67999 & 1920$\times$1080 & 18.37 & 1.367 & 27.75 & 20.78 & 14.71 & 20.78 \\
  VCN & vcn\_small\_weights/chairs/finetune\_139999 & 1920$\times$1080 & 1.310 & 0.092 & 25.77 & 16.44 & 7.376 & 16.44 \\
  VCN & vcn\_small\_weights/things/finetune\_183999 & 1920$\times$1080 & 30.27 & 1.997 & 30.08 & 23.24 & 18.41 & 23.24 \\
  VCN & vcn\_weights/things/finetune\_211999 & 1920$\times$1080 & 12.39 & 0.958 & 28.59 & 21.38 & 16.06 & 21.38 \\
  VCN & vcn\_weights/things/finetune\_239999 & 1920$\times$1080 & 18.29 & 1.298 & 28.47 & 21.50 & 16.49 & 21.50 \\
\midrule
  VideoFlow$^\dagger$ & BOF\_kitti & 480$\times$270 & 0.402 & 0.110 & 10.27 & 1.144 & 0.351 & 1.144 \\
  VideoFlow$^\dagger$ & BOF\_sintel & 480$\times$270 & 0.302 & 0.085 & 9.657 & 0.957 & 0.011 & 0.957 \\
  VideoFlow$^\dagger$ & BOF\_things & 480$\times$270 & 0.314 & 0.087 & 9.679 & 0.777 & 0.012 & 0.777 \\
  VideoFlow$^\dagger$ & BOF\_things\_288960noise & 480$\times$270 & 0.325 & 0.091 & 10.05 & 0.856 & 0.012 & 0.856 \\
  VideoFlow$^\dagger$ & MOF\_kitti & 480$\times$270 & 1.977 & 0.480 & 13.29 & 2.987 & 2.307 & 2.987 \\
  \textit{VideoFlow$^\dagger$} & \textit{MOF\_sintel} & \textit{480$\times$270} & \textit{0.302} & \textit{0.085} & \textit{9.639} & \textit{0.832} & \textit{0.012} & \textit{0.832} \\
  VideoFlow$^\dagger$ & MOF\_things & 480$\times$270 & 0.313 & 0.087 & 9.424 & 0.744 & 0.015 & 0.744 \\
  VideoFlow$^\dagger$ & MOF\_things\_288960noise & 480$\times$270 & 0.319 & 0.090 & 9.750 & 0.757 & 0.012 & 0.757 \\
  VideoFlow$^\dagger$ & BOF\_kitti & 960$\times$432 & 1.103 & 0.155 & 21.75 & 5.909 & 3.173 & 5.909 \\
  \textit{VideoFlow$^\dagger$} & \textit{BOF\_sintel} & \textit{960$\times$432} & \textit{0.538} & \textit{0.083} & \textit{18.98} & \textit{4.041} & \textit{1.923} & \textit{4.041} \\
  VideoFlow$^\dagger$ & BOF\_things & 960$\times$432 & 0.558 & 0.084 & 19.07 & 4.530 & 1.818 & 4.530 \\
  VideoFlow$^\dagger$ & BOF\_things\_288960noise & 960$\times$432 & 0.579 & 0.088 & 19.26 & 4.550 & 1.802 & 4.550 \\
  VideoFlow$^\dagger$ & MOF\_kitti & 960$\times$432 & 4.326 & 0.529 & 23.33 & 10.12 & 7.550 & 10.12 \\
  VideoFlow$^\dagger$ & MOF\_sintel & 960$\times$432 & 0.541 & 0.083 & 19.00 & 4.197 & 1.910 & 4.197 \\
  VideoFlow$^\dagger$ & MOF\_things & 960$\times$432 & 0.559 & 0.085 & 19.02 & 4.524 & 1.863 & 4.524 \\
  VideoFlow$^\dagger$ & MOF\_things\_288960noise & 960$\times$432 & 0.566 & 0.086 & 19.24 & 4.533 & 1.760 & 4.533 \\
  VideoFlow$^\dagger$ & BOF\_kitti & 1920$\times$1080$^\ddagger$ & 3.862 & 0.240 & 27.91 & 19.70 & 12.50 & 19.70 \\
  \textit{VideoFlow$^\dagger$} & \textit{BOF\_sintel} & \textit{1920$\times$1080$^\ddagger$} & \textit{1.161} & \textit{0.081} & \textit{24.37} & \textit{15.15} & \textit{7.137} & \textit{15.15} \\
  VideoFlow$^\dagger$ & BOF\_things & 1920$\times$1080$^\ddagger$ & 1.184 & 0.082 & 24.42 & 15.22 & 7.376 & 15.22 \\
  VideoFlow$^\dagger$ & BOF\_things\_288960noise & 1920$\times$1080$^\ddagger$ & 1.368 & 0.099 & 24.83 & 15.73 & 7.431 & 15.73 \\
  VideoFlow$^\dagger$ & MOF\_kitti & 1920$\times$1080$^\ddagger$ & 20.27 & 1.096 & 28.29 & 22.58 & 16.97 & 22.58 \\
  VideoFlow$^\dagger$ & MOF\_sintel & 1920$\times$1080$^\ddagger$ & 1.169 & 0.081 & 24.43 & 15.17 & 7.237 & 15.17 \\
  VideoFlow$^\dagger$ & MOF\_things & 1920$\times$1080$^\ddagger$ & 1.187 & 0.082 & 24.41 & 15.19 & 7.478 & 15.19 \\
  VideoFlow$^\dagger$ & MOF\_things\_288960noise & 1920$\times$1080$^\ddagger$ & 1.190 & 0.083 & 24.59 & 15.32 & 7.387 & 15.32 \\
\midrule
  WAFT & tar-c-t & 480$\times$270 & 0.333 & 0.093 & 10.66 & 0.823 & 0.014 & 0.823 \\
  WAFT & tar-c-t-kitti & 480$\times$270 & 0.386 & 0.111 & 12.15 & 0.886 & 0.022 & 0.886 \\
  WAFT & tar-c-t-sintel & 480$\times$270 & 0.437 & 0.116 & 11.73 & 0.793 & 0.023 & 0.793 \\
  WAFT & tar-c-t-spring-1080p & 480$\times$270 & 0.307 & 0.086 & 10.43 & 0.806 & 0.015 & 0.806 \\
  \textit{WAFT} & \textit{tar-c-t-spring-540p} & \textit{480$\times$270} & \textit{0.298} & \textit{0.084} & \textit{9.876} & \textit{0.906} & \textit{0.014} & \textit{0.906} \\
  WAFT & tar-c-t & 960$\times$432 & 0.569 & 0.086 & 19.48 & 4.656 & 1.777 & 4.656 \\
  WAFT & tar-c-t-kitti & 960$\times$432 & 0.602 & 0.093 & 20.01 & 4.507 & 1.753 & 4.507 \\
  WAFT & tar-c-t-sintel & 960$\times$432 & 6.449 & 1.139 & 16.39 & 3.917 & 2.514 & 3.917 \\
  WAFT & tar-c-t-spring-1080p & 960$\times$432 & 0.535 & 0.082 & 18.99 & 4.109 & 1.691 & 4.109 \\
  \textit{WAFT} & \textit{tar-c-t-spring-540p} & \textit{960$\times$432} & \textit{0.527} & \textit{0.082} & \textit{19.05} & \textit{3.571} & \textit{1.810} & \textit{3.571} \\
  WAFT & tar-c-t & 1920$\times$1080$^\ddagger$ & 1.195 & 0.083 & 24.52 & 15.40 & 7.449 & 15.40 \\
  WAFT & tar-c-t-kitti & 1920$\times$1080$^\ddagger$ & 1.209 & 0.085 & 24.41 & 15.45 & 7.121 & 15.45 \\
  WAFT & tar-c-t-sintel & 1920$\times$1080$^\ddagger$ & 5.636 & 0.414 & 22.99 & 14.60 & 7.545 & 14.60 \\
  WAFT & tar-c-t-spring-1080p & 1920$\times$1080$^\ddagger$ & 1.150 & 0.081 & 24.33 & 15.19 & 7.149 & 15.19 \\
  \textit{WAFT} & \textit{tar-c-t-spring-540p} & \textit{1920$\times$1080$^\ddagger$} & \textit{1.144} & \textit{0.080} & \textit{24.75} & \textit{15.04} & \textit{6.863} & \textit{15.04} \\
\midrule
  Zero flow (reference) & -- & 480$\times$270 & 0.516 & 0.134 & 16.67 & 0.693 & 0.027 & 0.693 \\
  Zero flow (reference) & -- & 960$\times$432 & 0.973 & 0.134 & 39.60 & 5.240 & 1.917 & 5.240 \\
  Zero flow (reference) & -- & 1920$\times$1080 & 2.065 & 0.134 & 54.34 & 29.70 & 8.994 & 29.70 \\
\end{longtable}
\endgroup

\begingroup
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\setlength{\tabcolsep}{3.3pt}
\scriptsize
\renewcommand{\arraystretch}{1.08}
\begin{longtable}{>{\raggedright\arraybackslash}p{2.25cm}>{\raggedright\arraybackslash}p{4.2cm}>{\raggedright\arraybackslash}p{1.7cm}rrrrrr}
\caption{Drone-region (drone-pixel-only) evaluation results on FlyingDrones, all model families, on the stratified subset (999 flow pairs; each reference frame $t$ is paired with $t-1$). Rows grouped by model family, resolution, then checkpoint. \textit{Italic}: best result within the model family at that resolution (lowest drone-region EPE). EPE is end-point error; EPE$_\text{n}$ is the resolution-normalized EPE; Px$k$ is the percentage of pixels with error $>k$; Fl is the outlier rate (within 0.02 percentage points of Px3 here). $\dagger$~marks the two families consuming more than two input frames: VideoFlow (\texttt{BOF\_*} three frames, \texttt{MOF\_*} five) and MemFlow (recurrent memory over an extended window). $\ddagger$~marks $1920\times1080$ runs that used tiled inference ($960\times432$ tiles; $960\times288$ for FlowFormer++ \texttt{things\_288960}). The three SEA-RAFT rows are the separately released \texttt{kitti}, \texttt{sintel} and \texttt{spring} checkpoints. The last block is the zero-flow reference (predicting $\mathbf{0}$ everywhere).}\label{tab:agg-drone}\\
\toprule
\textbf{Model} & \textbf{Checkpoint} & \textbf{Res.} & \textbf{EPE} & \textbf{EPE$_\text{n}$} & \textbf{Px1} & \textbf{Px3} & \textbf{Px5} & \textbf{Fl} \\
\midrule
\endfirsthead

\multicolumn{9}{l}{\textit{Table~\ref{tab:agg-drone} continued from previous page.}} \\
\toprule
\textbf{Model} & \textbf{Checkpoint} & \textbf{Res.} & \textbf{EPE} & \textbf{EPE$_\text{n}$} & \textbf{Px1} & \textbf{Px3} & \textbf{Px5} & \textbf{Fl} \\
\midrule
\endhead

\midrule
\multicolumn{9}{r}{\textit{Continued on next page.}} \\
\endfoot

\bottomrule
\endlastfoot

  ARFlow & CityScapes/pwclite\_ar & 480$\times$270 & 0.940 & 0.231 & 21.28 & 7.538 & 3.650 & 7.538 \\
  ARFlow & KITTI12/pwclite\_ar & 480$\times$270 & 0.896 & 0.222 & 20.74 & 6.834 & 3.433 & 6.834 \\
  \textit{ARFlow} & \textit{KITTI12/pwclite\_ar\_mv} & \textit{480$\times$270} & \textit{0.873} & \textit{0.215} & \textit{19.95} & \textit{6.779} & \textit{3.543} & \textit{6.779} \\
  ARFlow & KITTI15/pwclite\_ar & 480$\times$270 & 0.897 & 0.222 & 20.12 & 7.009 & 3.501 & 7.009 \\
  ARFlow & KITTI15/pwclite\_ar\_mv & 480$\times$270 & 0.886 & 0.217 & 19.92 & 7.011 & 3.632 & 7.011 \\
  ARFlow & KITTI15/pwclite\_raw & 480$\times$270 & 0.896 & 0.222 & 20.61 & 6.864 & 3.448 & 6.864 \\
  ARFlow & Sintel/pwclite\_ar & 480$\times$270 & 1.055 & 0.256 & 23.49 & 9.106 & 4.711 & 9.106 \\
  ARFlow & Sintel/pwclite\_ar\_mv & 480$\times$270 & 1.001 & 0.242 & 21.89 & 8.636 & 4.282 & 8.636 \\
  ARFlow & Sintel/pwclite\_raw & 480$\times$270 & 0.996 & 0.243 & 21.22 & 8.332 & 4.360 & 8.332 \\
  ARFlow & CityScapes/pwclite\_ar & 960$\times$432 & 1.748 & 0.220 & 27.49 & 13.34 & 8.720 & 13.34 \\
  ARFlow & KITTI12/pwclite\_ar & 960$\times$432 & 1.604 & 0.205 & 26.41 & 12.13 & 7.720 & 12.13 \\
  \textit{ARFlow} & \textit{KITTI12/pwclite\_ar\_mv} & \textit{960$\times$432} & \textit{1.581} & \textit{0.199} & \textit{24.74} & \textit{12.14} & \textit{7.919} & \textit{12.14} \\
  ARFlow & KITTI15/pwclite\_ar & 960$\times$432 & 1.618 & 0.207 & 25.37 & 12.21 & 7.738 & 12.21 \\
  ARFlow & KITTI15/pwclite\_ar\_mv & 960$\times$432 & 1.710 & 0.214 & 25.37 & 12.64 & 8.350 & 12.64 \\
  ARFlow & KITTI15/pwclite\_raw & 960$\times$432 & 1.676 & 0.212 & 25.98 & 12.01 & 8.055 & 12.01 \\
  ARFlow & Sintel/pwclite\_ar & 960$\times$432 & 2.034 & 0.250 & 30.10 & 16.97 & 11.39 & 16.97 \\
  ARFlow & Sintel/pwclite\_ar\_mv & 960$\times$432 & 1.916 & 0.233 & 27.96 & 15.67 & 10.56 & 15.67 \\
  ARFlow & Sintel/pwclite\_raw & 960$\times$432 & 1.939 & 0.238 & 27.35 & 15.28 & 10.57 & 15.28 \\
  ARFlow & CityScapes/pwclite\_ar & 1920$\times$1080 & 3.442 & 0.207 & 33.12 & 21.08 & 16.48 & 21.08 \\
  ARFlow & KITTI12/pwclite\_ar & 1920$\times$1080 & 3.273 & 0.199 & 33.04 & 19.96 & 15.40 & 19.95 \\
  ARFlow & KITTI12/pwclite\_ar\_mv & 1920$\times$1080 & 3.204 & 0.195 & 31.73 & 19.62 & 15.11 & 19.61 \\
  \textit{ARFlow} & \textit{KITTI15/pwclite\_ar} & \textit{1920$\times$1080} & \textit{3.175} & \textit{0.195} & \textit{32.03} & \textit{20.23} & \textit{15.28} & \textit{20.22} \\
  ARFlow & KITTI15/pwclite\_ar\_mv & 1920$\times$1080 & 3.269 & 0.198 & 30.95 & 19.92 & 15.52 & 19.92 \\
  ARFlow & KITTI15/pwclite\_raw & 1920$\times$1080 & 3.374 & 0.205 & 32.65 & 19.77 & 15.31 & 19.77 \\
  ARFlow & Sintel/pwclite\_ar & 1920$\times$1080 & 3.974 & 0.234 & 34.47 & 23.37 & 19.34 & 23.37 \\
  ARFlow & Sintel/pwclite\_ar\_mv & 1920$\times$1080 & 3.756 & 0.220 & 32.06 & 21.61 & 17.84 & 21.61 \\
  ARFlow & Sintel/pwclite\_raw & 1920$\times$1080 & 3.853 & 0.226 & 33.32 & 21.53 & 17.56 & 21.53 \\
\midrule
  FastFlowNet & fastflownet\_chairs & 480$\times$270 & 1.520 & 0.381 & 39.58 & 14.13 & 6.796 & 14.13 \\
  \textit{FastFlowNet} & \textit{fastflownet\_ft\_kitti} & \textit{480$\times$270} & \textit{1.459} & \textit{0.361} & \textit{36.35} & \textit{13.73} & \textit{6.257} & \textit{13.73} \\
  FastFlowNet & fastflownet\_ft\_mix & 480$\times$270 & 1.555 & 0.389 & 39.10 & 14.78 & 7.370 & 14.78 \\
  FastFlowNet & fastflownet\_ft\_sintel & 480$\times$270 & 1.548 & 0.387 & 38.74 & 14.76 & 7.439 & 14.76 \\
  FastFlowNet & fastflownet\_things3d & 480$\times$270 & 1.481 & 0.368 & 36.39 & 13.90 & 6.631 & 13.90 \\
  FastFlowNet & fastflownet\_chairs & 960$\times$432 & 2.580 & 0.331 & 45.26 & 24.81 & 14.06 & 24.81 \\
  FastFlowNet & fastflownet\_ft\_kitti & 960$\times$432 & 2.375 & 0.307 & 41.07 & 22.77 & 13.76 & 22.77 \\
  FastFlowNet & fastflownet\_ft\_mix & 960$\times$432 & 2.567 & 0.330 & 44.08 & 24.26 & 14.85 & 24.26 \\
  FastFlowNet & fastflownet\_ft\_sintel & 960$\times$432 & 2.552 & 0.327 & 43.49 & 23.58 & 14.58 & 23.58 \\
  \textit{FastFlowNet} & \textit{fastflownet\_things3d} & \textit{960$\times$432} & \textit{2.336} & \textit{0.296} & \textit{40.44} & \textit{21.24} & \textit{12.36} & \textit{21.24} \\
  FastFlowNet & fastflownet\_chairs & 1920$\times$1080 & 7.432 & 0.542 & 52.38 & 34.13 & 26.85 & 34.12 \\
  \textit{FastFlowNet} & \textit{fastflownet\_ft\_kitti} & \textit{1920$\times$1080} & \textit{4.425} & \textit{0.269} & \textit{47.42} & \textit{30.31} & \textit{23.65} & \textit{30.30} \\
  FastFlowNet & fastflownet\_ft\_mix & 1920$\times$1080 & 4.556 & 0.276 & 46.85 & 31.44 & 24.84 & 31.43 \\
  FastFlowNet & fastflownet\_ft\_sintel & 1920$\times$1080 & 4.727 & 0.286 & 47.12 & 31.50 & 25.05 & 31.49 \\
  FastFlowNet & fastflownet\_things3d & 1920$\times$1080 & 8.333 & 0.635 & 47.33 & 30.54 & 24.17 & 30.53 \\
\midrule
  FlowDiffusion (DDVM) & pipeline-305000 & 480$\times$270 & 1.108 & 0.272 & 28.59 & 9.855 & 4.257 & 9.855 \\
  \textit{FlowDiffusion (DDVM)} & \textit{pipeline-900000} & \textit{480$\times$270} & \textit{1.099} & \textit{0.272} & \textit{29.51} & \textit{9.322} & \textit{3.843} & \textit{9.322} \\
  \textit{FlowDiffusion (DDVM)} & \textit{pipeline-305000} & \textit{960$\times$432} & \textit{2.220} & \textit{0.284} & \textit{41.94} & \textit{21.23} & \textit{11.96} & \textit{21.23} \\
  FlowDiffusion (DDVM) & pipeline-900000 & 960$\times$432 & 2.228 & 0.287 & 43.58 & 21.92 & 11.79 & 21.92 \\
  \textit{FlowDiffusion (DDVM)} & \textit{pipeline-305000} & \textit{1920$\times$1080} & \textit{5.125} & \textit{0.314} & \textit{65.22} & \textit{40.55} & \textit{29.25} & \textit{40.54} \\
  FlowDiffusion (DDVM) & pipeline-900000 & 1920$\times$1080 & 5.173 & 0.320 & 67.06 & 42.48 & 30.41 & 42.47 \\
\midrule
  FlowFormer++ & kitti & 480$\times$270 & 1.364 & 0.346 & 36.60 & 12.73 & 5.203 & 12.73 \\
  FlowFormer++ & sintel & 480$\times$270 & 1.201 & 0.299 & 31.69 & 10.39 & 4.562 & 10.39 \\
  \textit{FlowFormer++} & \textit{things} & \textit{480$\times$270} & \textit{1.108} & \textit{0.277} & \textit{29.02} & \textit{9.245} & \textit{3.787} & \textit{9.245} \\
  FlowFormer++ & things\_288960 & 480$\times$270 & 1.120 & 0.282 & 30.21 & 9.181 & 3.848 & 9.181 \\
  FlowFormer++ & kitti & 960$\times$432 & 2.782 & 0.363 & 49.21 & 27.16 & 15.91 & 27.16 \\
  FlowFormer++ & sintel & 960$\times$432 & 1.880 & 0.247 & 37.34 & 18.57 & 10.31 & 18.57 \\
  FlowFormer++ & things & 960$\times$432 & 1.545 & 0.209 & 31.95 & 13.56 & 7.379 & 13.56 \\
  \textit{FlowFormer++} & \textit{things\_288960} & \textit{960$\times$432} & \textit{1.513} & \textit{0.205} & \textit{33.06} & \textit{13.41} & \textit{7.099} & \textit{13.41} \\
  FlowFormer++ & kitti & 1920$\times$1080$^\ddagger$ & 3.487 & 0.232 & 52.35 & 29.87 & 20.43 & 29.86 \\
  FlowFormer++ & sintel & 1920$\times$1080$^\ddagger$ & 2.002 & 0.124 & 30.60 & 15.69 & 10.55 & 15.69 \\
  FlowFormer++ & things & 1920$\times$1080$^\ddagger$ & 1.845 & 0.114 & 28.19 & 13.97 & 9.450 & 13.97 \\
  \textit{FlowFormer++} & \textit{things\_288960} & \textit{1920$\times$1080$^\ddagger$} & \textit{1.840} & \textit{0.115} & \textit{29.26} & \textit{13.92} & \textit{9.244} & \textit{13.92} \\
\midrule
  \textit{FlowNet2} & \textit{FlowNet2\_checkpoint} & \textit{480$\times$270} & \textit{1.209} & \textit{0.300} & \textit{31.52} & \textit{10.30} & \textit{4.625} & \textit{10.30} \\
  FlowNet2 & FlowNet2-C\_checkpoint & 480$\times$270 & 1.493 & 0.374 & 40.00 & 12.45 & 5.411 & 12.45 \\
  FlowNet2 & FlowNet2-CS\_checkpoint & 480$\times$270 & 1.226 & 0.303 & 30.82 & 10.00 & 4.471 & 10.00 \\
  FlowNet2 & FlowNet2-CSS-ft-sd\_checkpoint & 480$\times$270 & 1.225 & 0.302 & 31.66 & 10.64 & 4.758 & 10.64 \\
  FlowNet2 & FlowNet2-S\_checkpoint & 480$\times$270 & 1.575 & 0.402 & 43.82 & 12.96 & 5.229 & 12.96 \\
  FlowNet2 & FlowNet2-SD\_checkpoint & 480$\times$270 & 1.263 & 0.315 & 35.08 & 10.82 & 4.710 & 10.82 \\
  FlowNet2 & FlowNet2\_checkpoint & 960$\times$432 & 2.030 & 0.262 & 38.12 & 18.47 & 10.75 & 18.47 \\
  FlowNet2 & FlowNet2-C\_checkpoint & 960$\times$432 & 2.430 & 0.317 & 50.74 & 23.81 & 12.43 & 23.81 \\
  \textit{FlowNet2} & \textit{FlowNet2-CS\_checkpoint} & \textit{960$\times$432} & \textit{2.011} & \textit{0.258} & \textit{40.65} & \textit{17.62} & \textit{10.28} & \textit{17.62} \\
  FlowNet2 & FlowNet2-CSS-ft-sd\_checkpoint & 960$\times$432 & 2.104 & 0.268 & 39.59 & 19.39 & 11.24 & 19.39 \\
  FlowNet2 & FlowNet2-S\_checkpoint & 960$\times$432 & 2.642 & 0.352 & 55.52 & 26.07 & 13.40 & 26.07 \\
  FlowNet2 & FlowNet2-SD\_checkpoint & 960$\times$432 & 2.237 & 0.289 & 45.03 & 20.83 & 10.93 & 20.83 \\
  \textit{FlowNet2} & \textit{FlowNet2\_checkpoint} & \textit{1920$\times$1080} & \textit{3.136} & \textit{0.191} & \textit{40.67} & \textit{23.80} & \textit{17.56} & \textit{23.79} \\
  FlowNet2 & FlowNet2-C\_checkpoint & 1920$\times$1080 & 3.841 & 0.237 & 62.26 & 33.85 & 22.50 & 33.84 \\
  FlowNet2 & FlowNet2-CS\_checkpoint & 1920$\times$1080 & 3.217 & 0.197 & 49.64 & 25.91 & 17.98 & 25.90 \\
  FlowNet2 & FlowNet2-CSS-ft-sd\_checkpoint & 1920$\times$1080 & 3.356 & 0.205 & 46.15 & 26.62 & 19.25 & 26.61 \\
  FlowNet2 & FlowNet2-S\_checkpoint & 1920$\times$1080 & 4.343 & 0.271 & 64.97 & 37.68 & 25.72 & 37.68 \\
  FlowNet2 & FlowNet2-SD\_checkpoint & 1920$\times$1080 & 4.162 & 0.250 & 51.59 & 30.00 & 20.74 & 30.00 \\
\midrule
  GMFlow & gmflow\_chairs-1d776046 & 480$\times$270 & 1.420 & 0.349 & 36.16 & 13.63 & 5.749 & 13.63 \\
  GMFlow & gmflow\_kitti-285701a8 & 480$\times$270 & 1.578 & 0.382 & 43.35 & 13.56 & 5.420 & 13.56 \\
  GMFlow & gmflow\_sintel-0c07dcb3 & 480$\times$270 & 1.416 & 0.345 & 39.54 & 12.36 & 4.734 & 12.36 \\
  GMFlow & gmflow\_things-e9887eda & 480$\times$270 & 1.358 & 0.332 & 35.38 & 11.77 & 4.571 & 11.77 \\
  GMFlow & gmflow\_with\_refine\_chairs-020cc9be & 480$\times$270 & 1.313 & 0.325 & 34.32 & 11.57 & 5.106 & 11.57 \\
  GMFlow & gmflow\_with\_refine\_kitti-8d3b9786 & 480$\times$270 & 1.588 & 0.383 & 43.38 & 13.46 & 5.588 & 13.46 \\
  GMFlow & gmflow\_with\_refine\_sintel-3ed1cf48 & 480$\times$270 & 1.400 & 0.338 & 40.03 & 11.61 & 4.393 & 11.61 \\
  \textit{GMFlow} & \textit{gmflow\_with\_refine\_things-36579974} & \textit{480$\times$270} & \textit{1.282} & \textit{0.313} & \textit{32.96} & \textit{10.19} & \textit{4.194} & \textit{10.19} \\
  GMFlow & gmflow\_chairs-1d776046 & 960$\times$432 & 2.934 & 0.379 & 64.57 & 26.57 & 15.33 & 26.57 \\
  GMFlow & gmflow\_kitti-285701a8 & 960$\times$432 & 2.682 & 0.351 & 52.80 & 26.46 & 14.81 & 26.46 \\
  GMFlow & gmflow\_sintel-0c07dcb3 & 960$\times$432 & 2.482 & 0.343 & 51.50 & 24.86 & 13.79 & 24.86 \\
  GMFlow & gmflow\_things-e9887eda & 960$\times$432 & 2.437 & 0.321 & 48.95 & 24.41 & 12.96 & 24.41 \\
  GMFlow & gmflow\_with\_refine\_chairs-020cc9be & 960$\times$432 & 2.189 & 0.280 & 48.54 & 19.33 & 10.81 & 19.33 \\
  GMFlow & gmflow\_with\_refine\_kitti-8d3b9786 & 960$\times$432 & 2.694 & 0.359 & 48.59 & 26.04 & 15.36 & 26.04 \\
  \textit{GMFlow} & \textit{gmflow\_with\_refine\_sintel-3ed1cf48} & \textit{960$\times$432} & \textit{1.665} & \textit{0.222} & \textit{34.63} & \textit{15.63} & \textit{8.260} & \textit{15.63} \\
  GMFlow & gmflow\_with\_refine\_things-36579974 & 960$\times$432 & 1.701 & 0.223 & 34.18 & 15.46 & 8.430 & 15.46 \\
  GMFlow & gmflow\_chairs-1d776046 & 1920$\times$1080$^\ddagger$ & 4.367 & 0.271 & 67.59 & 36.09 & 25.10 & 36.08 \\
  GMFlow & gmflow\_kitti-285701a8 & 1920$\times$1080$^\ddagger$ & 3.821 & 0.245 & 62.41 & 31.68 & 21.31 & 31.67 \\
  GMFlow & gmflow\_sintel-0c07dcb3 & 1920$\times$1080$^\ddagger$ & 3.148 & 0.201 & 54.26 & 27.08 & 18.78 & 27.06 \\
  GMFlow & gmflow\_things-e9887eda & 1920$\times$1080$^\ddagger$ & 3.545 & 0.226 & 57.95 & 30.90 & 20.15 & 30.90 \\
  GMFlow & gmflow\_with\_refine\_chairs-020cc9be & 1920$\times$1080$^\ddagger$ & 3.265 & 0.198 & 49.94 & 24.33 & 17.20 & 24.33 \\
  GMFlow & gmflow\_with\_refine\_kitti-8d3b9786 & 1920$\times$1080$^\ddagger$ & 3.575 & 0.226 & 49.62 & 28.10 & 21.36 & 28.09 \\
  \textit{GMFlow} & \textit{gmflow\_with\_refine\_sintel-3ed1cf48} & \textit{1920$\times$1080$^\ddagger$} & \textit{1.996} & \textit{0.124} & \textit{32.64} & \textit{15.65} & \textit{9.978} & \textit{15.65} \\
  GMFlow & gmflow\_with\_refine\_things-36579974 & 1920$\times$1080$^\ddagger$ & 2.198 & 0.136 & 37.29 & 17.82 & 11.57 & 17.82 \\
\midrule
  LiteFlowNet3 & liteflownet3-kitti & 480$\times$270 & 1.271 & 0.321 & 31.19 & 11.70 & 5.009 & 11.70 \\
  \textit{LiteFlowNet3} & \textit{liteflownet3-sintel} & \textit{480$\times$270} & \textit{1.192} & \textit{0.297} & \textit{30.89} & \textit{10.60} & \textit{4.448} & \textit{10.60} \\
  LiteFlowNet3 & liteflownet3s-kitti & 480$\times$270 & 1.213 & 0.304 & 28.55 & 10.99 & 5.041 & 10.99 \\
  LiteFlowNet3 & liteflownet3s-sintel & 480$\times$270 & 1.203 & 0.297 & 30.50 & 10.98 & 4.818 & 10.98 \\
  LiteFlowNet3 & liteflownet3-kitti & 960$\times$432 & 2.287 & 0.301 & 41.23 & 21.27 & 12.84 & 21.27 \\
  \textit{LiteFlowNet3} & \textit{liteflownet3-sintel} & \textit{960$\times$432} & \textit{2.147} & \textit{0.276} & \textit{37.79} & \textit{19.55} & \textit{11.60} & \textit{19.55} \\
  LiteFlowNet3 & liteflownet3s-kitti & 960$\times$432 & 2.299 & 0.299 & 39.51 & 21.23 & 13.52 & 21.23 \\
  LiteFlowNet3 & liteflownet3s-sintel & 960$\times$432 & 2.156 & 0.274 & 38.46 & 20.06 & 11.69 & 20.06 \\
  LiteFlowNet3 & liteflownet3-kitti & 1920$\times$1080$^\ddagger$ & 3.751 & 0.241 & 46.17 & 30.22 & 21.56 & 30.22 \\
  \textit{LiteFlowNet3} & \textit{liteflownet3-sintel} & \textit{1920$\times$1080$^\ddagger$} & \textit{3.275} & \textit{0.199} & \textit{40.50} & \textit{24.33} & \textit{17.72} & \textit{24.33} \\
  LiteFlowNet3 & liteflownet3s-kitti & 1920$\times$1080$^\ddagger$ & 3.910 & 0.247 & 44.10 & 30.49 & 22.52 & 30.48 \\
  LiteFlowNet3 & liteflownet3s-sintel & 1920$\times$1080$^\ddagger$ & 3.479 & 0.212 & 40.96 & 25.86 & 18.87 & 25.86 \\
\midrule
  MemFlow$^\dagger$ & MemFlowNet\_T\_kitti & 480$\times$270 & 1.291 & 0.329 & 35.76 & 11.97 & 5.210 & 11.97 \\
  MemFlow$^\dagger$ & MemFlowNet\_T\_sintel & 480$\times$270 & 1.174 & 0.294 & 32.27 & 10.01 & 4.205 & 10.01 \\
  MemFlow$^\dagger$ & MemFlowNet\_T\_things & 480$\times$270 & 1.130 & 0.284 & 30.51 & 9.693 & 3.914 & 9.693 \\
  MemFlow$^\dagger$ & MemFlowNet\_T\_things\_kitti & 480$\times$270 & 1.112 & 0.277 & 29.69 & 9.356 & 3.782 & 9.356 \\
  MemFlow$^\dagger$ & MemFlowNet\_kitti & 480$\times$270 & 1.329 & 0.331 & 34.10 & 12.40 & 5.648 & 12.40 \\
  MemFlow$^\dagger$ & MemFlowNet\_sintel & 480$\times$270 & 1.075 & 0.270 & 28.77 & 8.854 & 3.745 & 8.854 \\
  \textit{MemFlow$^\dagger$} & \textit{MemFlowNet\_spring} & \textit{480$\times$270} & \textit{0.948} & \textit{0.235} & \textit{23.05} & \textit{7.776} & \textit{3.343} & \textit{7.776} \\
  MemFlow$^\dagger$ & MemFlowNet\_things & 480$\times$270 & 1.082 & 0.271 & 28.42 & 8.986 & 3.735 & 8.986 \\
  MemFlow$^\dagger$ & MemFlowNet\_T\_kitti & 960$\times$432 & 2.675 & 0.357 & 46.36 & 23.71 & 13.95 & 23.71 \\
  MemFlow$^\dagger$ & MemFlowNet\_T\_sintel & 960$\times$432 & 1.836 & 0.243 & 36.31 & 17.24 & 9.436 & 17.24 \\
  MemFlow$^\dagger$ & MemFlowNet\_T\_things & 960$\times$432 & 1.771 & 0.233 & 34.78 & 16.53 & 9.035 & 16.53 \\
  MemFlow$^\dagger$ & MemFlowNet\_T\_things\_kitti & 960$\times$432 & 1.755 & 0.231 & 35.75 & 16.45 & 8.996 & 16.45 \\
  MemFlow$^\dagger$ & MemFlowNet\_kitti & 960$\times$432 & 2.352 & 0.315 & 44.62 & 22.33 & 13.31 & 22.33 \\
  MemFlow$^\dagger$ & MemFlowNet\_sintel & 960$\times$432 & 1.599 & 0.213 & 32.98 & 14.60 & 7.808 & 14.60 \\
  \textit{MemFlow$^\dagger$} & \textit{MemFlowNet\_spring} & \textit{960$\times$432} & \textit{1.484} & \textit{0.192} & \textit{27.03} & \textit{12.60} & \textit{7.300} & \textit{12.60} \\
  MemFlow$^\dagger$ & MemFlowNet\_things & 960$\times$432 & 1.763 & 0.235 & 34.29 & 15.57 & 8.782 & 15.57 \\
  MemFlow$^\dagger$ & MemFlowNet\_T\_kitti & 1920$\times$1080$^\ddagger$ & 6.778 & 0.401 & 47.17 & 28.01 & 19.83 & 28.01 \\
  \textit{MemFlow$^\dagger$} & \textit{MemFlowNet\_T\_sintel} & \textit{1920$\times$1080$^\ddagger$} & \textit{1.965} & \textit{0.120} & \textit{29.76} & \textit{15.17} & \textit{10.64} & \textit{15.17} \\
  MemFlow$^\dagger$ & MemFlowNet\_T\_things & 1920$\times$1080$^\ddagger$ & 2.110 & 0.130 & 31.33 & 16.86 & 11.89 & 16.86 \\
  MemFlow$^\dagger$ & MemFlowNet\_T\_things\_kitti & 1920$\times$1080$^\ddagger$ & 2.074 & 0.128 & 31.59 & 17.03 & 12.24 & 17.02 \\
  MemFlow$^\dagger$ & MemFlowNet\_kitti & 1920$\times$1080$^\ddagger$ & 3.094 & 0.207 & 52.09 & 26.66 & 18.26 & 26.65 \\
  MemFlow$^\dagger$ & MemFlowNet\_sintel & 1920$\times$1080$^\ddagger$ & 1.974 & 0.123 & 32.65 & 15.48 & 10.33 & 15.47 \\
  MemFlow$^\dagger$ & MemFlowNet\_spring & 1920$\times$1080$^\ddagger$ & 2.016 & 0.124 & 29.03 & 15.44 & 10.67 & 15.43 \\
  MemFlow$^\dagger$ & MemFlowNet\_things & 1920$\times$1080$^\ddagger$ & 2.414 & 0.150 & 37.06 & 19.29 & 13.68 & 19.29 \\
\midrule
  PWC-Net & pwc\_net & 480$\times$270 & 1.356 & 0.333 & 35.02 & 12.96 & 5.607 & 12.96 \\
  \textit{PWC-Net} & \textit{pwc\_net\_chairs} & \textit{480$\times$270} & \textit{1.227} & \textit{0.306} & \textit{32.60} & \textit{10.30} & \textit{4.317} & \textit{10.30} \\
  PWC-Net & pwc\_net & 960$\times$432 & 2.546 & 0.322 & 45.17 & 24.60 & 14.38 & 24.60 \\
  \textit{PWC-Net} & \textit{pwc\_net\_chairs} & \textit{960$\times$432} & \textit{2.125} & \textit{0.278} & \textit{44.61} & \textit{18.30} & \textit{10.40} & \textit{18.30} \\
  \textit{PWC-Net} & \textit{pwc\_net} & \textit{1920$\times$1080} & \textit{4.404} & \textit{0.268} & \textit{53.00} & \textit{33.83} & \textit{25.53} & \textit{33.83} \\
  PWC-Net & pwc\_net\_chairs & 1920$\times$1080 & 9.768 & 0.757 & 50.70 & 28.89 & 21.48 & 28.89 \\
\midrule
  PyFlow (C2F) & accurate & 480$\times$270 & 1.175 & 0.305 & 20.80 & 7.531 & 4.468 & 7.531 \\
  PyFlow (C2F) & default & 480$\times$270 & 1.000 & 0.247 & 18.43 & 7.775 & 4.790 & 7.775 \\
  \textit{PyFlow (C2F)} & \textit{fast} & \textit{480$\times$270} & \textit{0.977} & \textit{0.240} & \textit{18.53} & \textit{7.751} & \textit{4.785} & \textit{7.751} \\
  PyFlow (C2F) & accurate & 960$\times$432 & 2.319 & 0.326 & 25.27 & 13.43 & 9.374 & 13.43 \\
  PyFlow (C2F) & default & 960$\times$432 & 1.952 & 0.255 & 23.46 & 13.78 & 9.488 & 13.78 \\
  \textit{PyFlow (C2F)} & \textit{fast} & \textit{960$\times$432} & \textit{1.895} & \textit{0.243} & \textit{23.33} & \textit{13.80} & \textit{9.455} & \textit{13.80} \\
  PyFlow (C2F) & accurate & 1920$\times$1080 & 4.520 & 0.294 & 27.89 & 18.26 & 14.67 & 18.26 \\
  PyFlow (C2F) & default & 1920$\times$1080 & 4.184 & 0.262 & 27.76 & 19.84 & 16.62 & 19.84 \\
  \textit{PyFlow (C2F)} & \textit{fast} & \textit{1920$\times$1080} & \textit{4.051} & \textit{0.251} & \textit{27.82} & \textit{19.96} & \textit{16.69} & \textit{19.96} \\
\midrule
  RAFT & raft-chairs & 480$\times$270 & 1.347 & 0.336 & 37.00 & 11.66 & 4.863 & 11.66 \\
  RAFT & raft-kitti & 480$\times$270 & 1.369 & 0.350 & 37.65 & 12.68 & 4.966 & 12.68 \\
  RAFT & raft-sintel & 480$\times$270 & 1.160 & 0.292 & 32.13 & 9.603 & 3.916 & 9.603 \\
  RAFT & raft-small & 480$\times$270 & 1.405 & 0.349 & 36.70 & 12.60 & 5.357 & 12.60 \\
  \textit{RAFT} & \textit{raft-things} & \textit{480$\times$270} & \textit{1.152} & \textit{0.288} & \textit{31.43} & \textit{9.854} & \textit{3.854} & \textit{9.854} \\
  RAFT & raft-chairs & 960$\times$432 & 2.149 & 0.286 & 44.08 & 19.44 & 10.52 & 19.44 \\
  RAFT & raft-kitti & 960$\times$432 & 2.352 & 0.326 & 50.11 & 23.10 & 13.04 & 23.10 \\
  \textit{RAFT} & \textit{raft-sintel} & \textit{960$\times$432} & \textit{1.713} & \textit{0.228} & \textit{35.03} & \textit{15.10} & \textit{8.106} & \textit{15.10} \\
  RAFT & raft-small & 960$\times$432 & 2.389 & 0.309 & 46.36 & 23.23 & 12.80 & 23.23 \\
  RAFT & raft-things & 960$\times$432 & 1.811 & 0.237 & 36.35 & 15.84 & 8.769 & 15.84 \\
  RAFT & raft-chairs & 1920$\times$1080$^\ddagger$ & 3.280 & 0.204 & 49.83 & 23.51 & 16.50 & 23.50 \\
  RAFT & raft-kitti & 1920$\times$1080$^\ddagger$ & 3.378 & 0.222 & 49.70 & 26.73 & 19.07 & 26.72 \\
  \textit{RAFT} & \textit{raft-sintel} & \textit{1920$\times$1080$^\ddagger$} & \textit{2.047} & \textit{0.127} & \textit{34.04} & \textit{14.97} & \textit{9.926} & \textit{14.95} \\
  RAFT & raft-small & 1920$\times$1080$^\ddagger$ & 3.838 & 0.237 & 55.29 & 31.47 & 21.98 & 31.47 \\
  RAFT & raft-things & 1920$\times$1080$^\ddagger$ & 2.418 & 0.151 & 40.18 & 18.36 & 12.36 & 18.35 \\
\midrule
  SEA-RAFT & Tartan-C-T-TSKH-kitti432x960-M & 480$\times$270 & 1.160 & 0.290 & 31.41 & 9.807 & 3.979 & 9.807 \\
  \textit{SEA-RAFT} & \textit{Tartan-C-T-TSKH432x960-M (sintel)} & \textit{480$\times$270} & \textit{1.117} & \textit{0.278} & \textit{30.13} & \textit{9.349} & \textit{3.996} & \textit{9.349} \\
  SEA-RAFT & Tartan-C-T-TSKH-spring540x960-M & 480$\times$270 & 1.189 & 0.298 & 31.68 & 10.51 & 4.275 & 10.51 \\
  SEA-RAFT & Tartan-C-T-TSKH-kitti432x960-M & 960$\times$432 & 1.786 & 0.240 & 37.24 & 16.72 & 8.639 & 16.72 \\
  \textit{SEA-RAFT} & \textit{Tartan-C-T-TSKH432x960-M (sintel)} & \textit{960$\times$432} & \textit{1.557} & \textit{0.204} & \textit{30.26} & \textit{14.48} & \textit{7.701} & \textit{14.48} \\
  SEA-RAFT & Tartan-C-T-TSKH-spring540x960-M & 960$\times$432 & 2.003 & 0.260 & 37.36 & 18.08 & 10.71 & 18.08 \\
  SEA-RAFT & Tartan-C-T-TSKH-kitti432x960-M & 1920$\times$1080 & 2.026 & 0.127 & 31.83 & 15.80 & 10.64 & 15.80 \\
  \textit{SEA-RAFT} & \textit{Tartan-C-T-TSKH432x960-M (sintel)} & \textit{1920$\times$1080} & \textit{1.883} & \textit{0.115} & \textit{27.80} & \textit{14.37} & \textit{10.14} & \textit{14.37} \\
  SEA-RAFT & Tartan-C-T-TSKH-spring540x960-M & 1920$\times$1080 & 2.972 & 0.181 & 40.64 & 21.92 & 15.94 & 21.92 \\
\midrule
  UniMatch & gmflow-scale1-mixdata-train320x576-4c3a6e9a & 480$\times$270 & 1.356 & 0.335 & 34.95 & 12.31 & 5.045 & 12.31 \\
  UniMatch & gmflow-scale1-things-e9887eda & 480$\times$270 & 1.358 & 0.332 & 35.37 & 11.77 & 4.571 & 11.77 \\
  UniMatch & gmflow-scale2-mixdata-train320x576-9ff1c094 & 480$\times$270 & 1.192 & 0.293 & 31.54 & 9.769 & 4.214 & 9.769 \\
  UniMatch & gmflow-scale2-regrefine6-kitti15-25b554d7 & 480$\times$270 & 1.451 & 0.353 & 36.41 & 13.48 & 5.665 & 13.48 \\
  \textit{UniMatch} & \textit{gmflow-scale2-regrefine6-mixdata-train320x576-4e7b215d} & \textit{480$\times$270} & \textit{0.952} & \textit{0.237} & \textit{24.55} & \textit{7.568} & \textit{3.310} & \textit{7.568} \\
  UniMatch & gmflow-scale2-regrefine6-sintelft-6e39e2b9 & 480$\times$270 & 1.133 & 0.279 & 30.22 & 9.336 & 3.844 & 9.336 \\
  UniMatch & gmflow-scale2-regrefine6-things-776ed612 & 480$\times$270 & 0.967 & 0.243 & 24.94 & 7.171 & 2.862 & 7.171 \\
  UniMatch & gmflow-scale2-sintel-3ed1cf48 & 480$\times$270 & 1.400 & 0.338 & 40.03 & 11.62 & 4.393 & 11.62 \\
  UniMatch & gmflow-scale2-things-36579974 & 480$\times$270 & 1.282 & 0.313 & 32.96 & 10.19 & 4.194 & 10.19 \\
  UniMatch & gmflow-scale1-mixdata-train320x576-4c3a6e9a & 960$\times$432 & 2.754 & 0.370 & 61.10 & 25.34 & 14.13 & 25.34 \\
  UniMatch & gmflow-scale1-things-e9887eda & 960$\times$432 & 2.437 & 0.321 & 48.95 & 24.41 & 12.96 & 24.41 \\
  UniMatch & gmflow-scale2-mixdata-train320x576-9ff1c094 & 960$\times$432 & 1.765 & 0.234 & 37.58 & 15.42 & 8.469 & 15.42 \\
  UniMatch & gmflow-scale2-regrefine6-kitti15-25b554d7 & 960$\times$432 & 2.210 & 0.297 & 42.07 & 20.85 & 12.00 & 20.85 \\
  UniMatch & gmflow-scale2-regrefine6-mixdata-train320x576-4e7b215d & 960$\times$432 & 1.413 & 0.186 & 28.97 & 12.93 & 7.260 & 12.93 \\
  UniMatch & gmflow-scale2-regrefine6-sintelft-6e39e2b9 & 960$\times$432 & 1.342 & 0.180 & 27.54 & 13.12 & 6.704 & 13.12 \\
  \textit{UniMatch} & \textit{gmflow-scale2-regrefine6-things-776ed612} & \textit{960$\times$432} & \textit{1.293} & \textit{0.175} & \textit{26.70} & \textit{11.60} & \textit{5.926} & \textit{11.60} \\
  UniMatch & gmflow-scale2-sintel-3ed1cf48 & 960$\times$432 & 1.665 & 0.222 & 34.63 & 15.63 & 8.260 & 15.63 \\
  UniMatch & gmflow-scale2-things-36579974 & 960$\times$432 & 1.701 & 0.223 & 34.19 & 15.46 & 8.431 & 15.46 \\
  UniMatch & gmflow-scale1-mixdata-train320x576-4c3a6e9a & 1920$\times$1080$^\ddagger$ & 3.513 & 0.222 & 59.48 & 30.55 & 21.18 & 30.55 \\
  UniMatch & gmflow-scale1-things-e9887eda & 1920$\times$1080$^\ddagger$ & 3.545 & 0.226 & 57.95 & 30.90 & 20.15 & 30.90 \\
  UniMatch & gmflow-scale2-mixdata-train320x576-9ff1c094 & 1920$\times$1080$^\ddagger$ & 2.147 & 0.133 & 35.89 & 17.07 & 11.06 & 17.06 \\
  UniMatch & gmflow-scale2-regrefine6-kitti15-25b554d7 & 1920$\times$1080$^\ddagger$ & 3.105 & 0.201 & 48.33 & 25.07 & 17.15 & 25.07 \\
  UniMatch & gmflow-scale2-regrefine6-mixdata-train320x576-4e7b215d & 1920$\times$1080$^\ddagger$ & 1.685 & 0.105 & 25.90 & 12.67 & 8.439 & 12.67 \\
  \textit{UniMatch} & \textit{gmflow-scale2-regrefine6-sintelft-6e39e2b9} & \textit{1920$\times$1080$^\ddagger$} & \textit{1.557} & \textit{0.097} & \textit{25.26} & \textit{12.12} & \textit{7.931} & \textit{12.12} \\
  UniMatch & gmflow-scale2-regrefine6-things-776ed612 & 1920$\times$1080$^\ddagger$ & 1.658 & 0.103 & 26.21 & 12.80 & 8.634 & 12.80 \\
  UniMatch & gmflow-scale2-sintel-3ed1cf48 & 1920$\times$1080$^\ddagger$ & 1.996 & 0.124 & 32.64 & 15.65 & 9.978 & 15.65 \\
  UniMatch & gmflow-scale2-things-36579974 & 1920$\times$1080$^\ddagger$ & 2.199 & 0.136 & 37.29 & 17.83 & 11.57 & 17.83 \\
\midrule
  VCN & vcn\_weights/chairs/finetune\_141999 & 480$\times$270 & 1.204 & 0.298 & 32.12 & 10.49 & 4.742 & 10.49 \\
  VCN & vcn\_weights/kitti-ft-trainval/finetune\_149999 & 480$\times$270 & 1.096 & 0.278 & 27.45 & 9.203 & 3.997 & 9.203 \\
  VCN & vcn\_weights/sintel-ft-trainval/finetune\_67999 & 480$\times$270 & 1.104 & 0.273 & 29.06 & 9.785 & 4.292 & 9.785 \\
  VCN & vcn\_small\_weights/chairs/finetune\_139999 & 480$\times$270 & 1.246 & 0.312 & 34.82 & 10.86 & 4.567 & 10.86 \\
  VCN & vcn\_small\_weights/things/finetune\_183999 & 480$\times$270 & 1.141 & 0.287 & 30.34 & 9.529 & 3.932 & 9.529 \\
  \textit{VCN} & \textit{vcn\_weights/things/finetune\_211999} & \textit{480$\times$270} & \textit{1.067} & \textit{0.263} & \textit{27.17} & \textit{8.788} & \textit{4.077} & \textit{8.788} \\
  VCN & vcn\_weights/things/finetune\_239999 & 480$\times$270 & 1.088 & 0.268 & 28.02 & 9.139 & 4.359 & 9.139 \\
  VCN & vcn\_weights/chairs/finetune\_141999 & 960$\times$432 & 2.232 & 0.286 & 42.98 & 20.32 & 12.17 & 20.32 \\
  VCN & vcn\_weights/kitti-ft-trainval/finetune\_149999 & 960$\times$432 & 4.792 & 0.768 & 42.40 & 23.64 & 16.76 & 23.64 \\
  \textit{VCN} & \textit{vcn\_weights/sintel-ft-trainval/finetune\_67999} & \textit{960$\times$432} & \textit{2.048} & \textit{0.262} & \textit{39.78} & \textit{18.74} & \textit{10.93} & \textit{18.74} \\
  VCN & vcn\_small\_weights/chairs/finetune\_139999 & 960$\times$432 & 2.283 & 0.298 & 47.25 & 22.12 & 12.02 & 22.12 \\
  VCN & vcn\_small\_weights/things/finetune\_183999 & 960$\times$432 & 2.830 & 0.356 & 42.77 & 19.50 & 11.85 & 19.50 \\
  VCN & vcn\_weights/things/finetune\_211999 & 960$\times$432 & 2.078 & 0.266 & 38.52 & 17.25 & 11.18 & 17.25 \\
  VCN & vcn\_weights/things/finetune\_239999 & 960$\times$432 & 2.232 & 0.286 & 40.41 & 18.67 & 11.39 & 18.67 \\
  \textit{VCN} & \textit{vcn\_weights/chairs/finetune\_141999} & \textit{1920$\times$1080} & \textit{3.829} & \textit{0.235} & \textit{52.15} & \textit{29.35} & \textit{20.76} & \textit{29.34} \\
  VCN & vcn\_weights/kitti-ft-trainval/finetune\_149999 & 1920$\times$1080 & 29.13 & 2.027 & 58.81 & 45.79 & 39.17 & 45.78 \\
  VCN & vcn\_weights/sintel-ft-trainval/finetune\_67999 & 1920$\times$1080 & 20.01 & 1.478 & 51.29 & 34.46 & 28.01 & 34.45 \\
  VCN & vcn\_small\_weights/chairs/finetune\_139999 & 1920$\times$1080 & 4.143 & 0.256 & 61.81 & 33.03 & 21.87 & 33.02 \\
  VCN & vcn\_small\_weights/things/finetune\_183999 & 1920$\times$1080 & 31.17 & 2.068 & 61.98 & 42.97 & 34.73 & 42.96 \\
  VCN & vcn\_weights/things/finetune\_211999 & 1920$\times$1080 & 13.46 & 1.028 & 51.37 & 35.29 & 28.66 & 35.28 \\
  VCN & vcn\_weights/things/finetune\_239999 & 1920$\times$1080 & 21.78 & 1.551 & 54.36 & 37.49 & 30.99 & 37.48 \\
\midrule
  VideoFlow$^\dagger$ & BOF\_kitti & 480$\times$270 & 1.356 & 0.341 & 36.30 & 13.01 & 5.450 & 13.01 \\
  VideoFlow$^\dagger$ & BOF\_sintel & 480$\times$270 & 1.041 & 0.265 & 28.89 & 8.589 & 3.137 & 8.589 \\
  VideoFlow$^\dagger$ & BOF\_things & 480$\times$270 & 1.052 & 0.266 & 29.32 & 8.432 & 3.250 & 8.432 \\
  VideoFlow$^\dagger$ & BOF\_things\_288960noise & 480$\times$270 & 1.056 & 0.268 & 28.43 & 8.262 & 3.104 & 8.262 \\
  VideoFlow$^\dagger$ & MOF\_kitti & 480$\times$270 & 1.599 & 0.409 & 35.61 & 14.53 & 7.184 & 14.53 \\
  VideoFlow$^\dagger$ & MOF\_sintel & 480$\times$270 & 1.120 & 0.282 & 30.99 & 9.569 & 3.741 & 9.569 \\
  VideoFlow$^\dagger$ & MOF\_things & 480$\times$270 & 1.086 & 0.274 & 30.06 & 9.153 & 3.434 & 9.153 \\
  \textit{VideoFlow$^\dagger$} & \textit{MOF\_things\_288960noise} & \textit{480$\times$270} & \textit{0.997} & \textit{0.251} & \textit{26.17} & \textit{8.343} & \textit{3.065} & \textit{8.343} \\
  VideoFlow$^\dagger$ & BOF\_kitti & 960$\times$432 & 2.416 & 0.323 & 47.45 & 25.05 & 14.06 & 25.05 \\
  \textit{VideoFlow$^\dagger$} & \textit{BOF\_sintel} & \textit{960$\times$432} & \textit{1.425} & \textit{0.192} & \textit{30.82} & \textit{13.16} & \textit{6.967} & \textit{13.16} \\
  VideoFlow$^\dagger$ & BOF\_things & 960$\times$432 & 1.475 & 0.197 & 32.82 & 13.87 & 7.060 & 13.87 \\
  VideoFlow$^\dagger$ & BOF\_things\_288960noise & 960$\times$432 & 1.456 & 0.197 & 31.55 & 12.77 & 6.717 & 12.77 \\
  VideoFlow$^\dagger$ & MOF\_kitti & 960$\times$432 & 4.210 & 0.531 & 47.79 & 27.86 & 17.78 & 27.86 \\
  VideoFlow$^\dagger$ & MOF\_sintel & 960$\times$432 & 1.648 & 0.219 & 35.03 & 16.94 & 8.786 & 16.94 \\
  VideoFlow$^\dagger$ & MOF\_things & 960$\times$432 & 1.619 & 0.217 & 35.32 & 15.45 & 8.201 & 15.45 \\
  VideoFlow$^\dagger$ & MOF\_things\_288960noise & 960$\times$432 & 1.481 & 0.195 & 30.89 & 13.72 & 7.307 & 13.72 \\
  VideoFlow$^\dagger$ & BOF\_kitti & 1920$\times$1080$^\ddagger$ & 3.556 & 0.226 & 45.32 & 27.67 & 20.72 & 27.67 \\
  \textit{VideoFlow$^\dagger$} & \textit{BOF\_sintel} & \textit{1920$\times$1080$^\ddagger$} & \textit{1.582} & \textit{0.099} & \textit{26.66} & \textit{12.06} & \textit{8.111} & \textit{12.05} \\
  VideoFlow$^\dagger$ & BOF\_things & 1920$\times$1080$^\ddagger$ & 1.650 & 0.102 & 28.13 & 13.04 & 8.528 & 13.04 \\
  VideoFlow$^\dagger$ & BOF\_things\_288960noise & 1920$\times$1080$^\ddagger$ & 1.729 & 0.108 & 29.72 & 13.37 & 8.850 & 13.37 \\
  VideoFlow$^\dagger$ & MOF\_kitti & 1920$\times$1080$^\ddagger$ & 20.67 & 1.146 & 50.41 & 35.78 & 29.83 & 35.78 \\
  VideoFlow$^\dagger$ & MOF\_sintel & 1920$\times$1080$^\ddagger$ & 1.614 & 0.100 & 26.30 & 13.29 & 8.646 & 13.29 \\
  VideoFlow$^\dagger$ & MOF\_things & 1920$\times$1080$^\ddagger$ & 1.873 & 0.115 & 29.20 & 15.55 & 10.83 & 15.54 \\
  VideoFlow$^\dagger$ & MOF\_things\_288960noise & 1920$\times$1080$^\ddagger$ & 1.751 & 0.109 & 28.06 & 14.22 & 9.504 & 14.21 \\
\midrule
  WAFT & tar-c-t & 480$\times$270 & 1.220 & 0.309 & 32.60 & 10.74 & 4.565 & 10.74 \\
  WAFT & tar-c-t-kitti & 480$\times$270 & 1.274 & 0.328 & 34.38 & 11.32 & 4.748 & 11.32 \\
  WAFT & tar-c-t-sintel & 480$\times$270 & 1.493 & 0.366 & 38.51 & 13.80 & 5.962 & 13.80 \\
  WAFT & tar-c-t-spring-1080p & 480$\times$270 & 1.099 & 0.268 & 26.89 & 9.858 & 4.394 & 9.858 \\
  \textit{WAFT} & \textit{tar-c-t-spring-540p} & \textit{480$\times$270} & \textit{1.000} & \textit{0.245} & \textit{24.82} & \textit{8.815} & \textit{3.802} & \textit{8.815} \\
  WAFT & tar-c-t & 960$\times$432 & 1.865 & 0.247 & 36.18 & 17.75 & 9.914 & 17.75 \\
  WAFT & tar-c-t-kitti & 960$\times$432 & 2.214 & 0.301 & 43.83 & 21.60 & 12.25 & 21.60 \\
  WAFT & tar-c-t-sintel & 960$\times$432 & 2.383 & 0.312 & 45.78 & 24.10 & 13.50 & 24.10 \\
  WAFT & tar-c-t-spring-1080p & 960$\times$432 & 1.830 & 0.233 & 30.67 & 15.83 & 9.599 & 15.83 \\
  \textit{WAFT} & \textit{tar-c-t-spring-540p} & \textit{960$\times$432} & \textit{1.793} & \textit{0.228} & \textit{30.85} & \textit{15.88} & \textit{9.637} & \textit{15.88} \\
  \textit{WAFT} & \textit{tar-c-t} & \textit{1920$\times$1080$^\ddagger$} & \textit{2.086} & \textit{0.130} & \textit{31.04} & \textit{17.72} & \textit{12.25} & \textit{17.72} \\
  WAFT & tar-c-t-kitti & 1920$\times$1080$^\ddagger$ & 2.647 & 0.170 & 38.08 & 21.98 & 15.30 & 21.97 \\
  WAFT & tar-c-t-sintel & 1920$\times$1080$^\ddagger$ & 4.657 & 0.304 & 41.04 & 26.25 & 19.11 & 26.24 \\
  WAFT & tar-c-t-spring-1080p & 1920$\times$1080$^\ddagger$ & 2.734 & 0.165 & 31.66 & 19.42 & 14.85 & 19.41 \\
  WAFT & tar-c-t-spring-540p & 1920$\times$1080$^\ddagger$ & 2.428 & 0.146 & 31.56 & 18.41 & 13.38 & 18.41 \\
\midrule
  Zero flow (reference) & -- & 480$\times$270 & 1.744 & 0.417 & 47.42 & 16.08 & 7.084 & 16.08 \\
  Zero flow (reference) & -- & 960$\times$432 & 3.498 & 0.432 & 72.33 & 36.55 & 21.50 & 36.55 \\
  Zero flow (reference) & -- & 1920$\times$1080 & 7.549 & 0.450 & 85.60 & 64.00 & 43.43 & 64.00 \\
\end{longtable}
